Bivariate Polynomial Coding for Efficient Distributed Matrix Multiplication

Coded computing is an effective technique to mitigate "stragglers" in large-scale and distributed matrix multiplication. In particular, univariate polynomial codes have been shown to be effective in straggler mitigation by making the computation time depend only on the fastest workers. However, these schemes completely ignore the work done by the straggling workers resulting in a waste of computational resources. To reduce the amount of work left unfinished at workers, one can further decompose the matrix multiplication task into smaller sub-tasks, and assign multiple sub-tasks to each worker, possibly heterogeneously, to better fit their particular storage and computation capacities. In this work, we propose a novel family of bivariate polynomial codes to efficiently exploit the work carried out by straggling workers. We show that bivariate polynomial codes bring significant advantages in terms of upload communication costs and storage efficiency, measured in terms of the number of sub-tasks that can be computed per worker. We propose two bivariate polynomial coding schemes. The first one exploits the fact that bivariate interpolation is always possible on a rectangular grid of evaluation points. We obtain such points at the cost of adding some redundant computations. For the second scheme, we relax the decoding constraints and require decodability for almost all choices of the evaluation points. We present interpolation sets satisfying such decodability conditions for certain storage configurations of workers. Our numerical results show that bivariate polynomial coding considerably reduces the average computation time of distributed matrix multiplication. We believe this work opens up a new class of previously unexplored coding schemes for efficient coded distributed computation.

==> figures/horizontal_order.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-0.5,-0.5);  
\node[scale=0.8] at (-3.25,-3.75) {$0$};   
\node[scale=1] at (-0.25,-3.5) {$k$};   
\node[scale=1] at (-3.5,-0.25) {$l$}; 
\node[scale=0.8] at (-1.25,-3.75) {$4$};    
\node[scale=0.8] at (-0.75,-3.75) {$5$};    
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};    
\node[scale=0.8] at (-2.75,-3.75) {$1$};    
\node[scale=0.8] at (-3.75,-3.25) {$0$};           
\node[scale=0.8] at (-3.75,-0.75) {$5$};   
\node[scale=0.8] at (-3.75,-1.25) {$4$};   
\node[scale=0.8] at (-3.75,-1.75) {$3$};   
\node[scale=0.8] at (-3.75,-2.25) {$2$};   
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 

\draw[color=black] (-3.25,-3.25) node (v1) {} circle (.08);  
\draw[color=black] (-2.75,-3.25) node (v2) {} circle (.08);  
\draw[color=black] (-2.25,-3.25) node (v3) {} circle (.08);   
\draw[color=black] (-3.25,-2.75) node (v4) {} circle (.08);   
\draw[color=black] (-2.75,-2.75) node (v5) {} circle (.08);   
\draw[color=black] (-2.25,-2.75) node (v6) {} circle (.08);  
\draw[color=black] (-3.25,-2.25) node (v7) {} circle (.08);   
\draw[color=black] (-2.75,-2.25) node (v8) {} circle (.08);   
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);   
\draw[color=black] (-3.25,-1.75) node (v10) {} circle (.08);   
\draw[color=black] (-2.75,-1.75) node (v11) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v12) {} circle (.08);   
\draw[color=black] (-3.25,-1.25) node (v13) {} circle (.08);  
\draw[color=black] (-2.75,-1.25) node (v14) {} circle (.08);  
\draw[color=black] (-2.25,-1.25) node (v15) {} circle (.08);   
\draw[color=black] (-3.25,-0.75) node (v16) {} circle (.08);   
\draw[color=black] (-2.75,-0.75) node (v17) {} circle (.08);   
\draw[color=black] (-2.25,-0.75) node (v18) {} circle (.08);   
\draw[color=black] (-1.75,-3.25) node (v19) {} circle (.08);   
\draw[color=black] (-1.25,-3.25) node (v20) {} circle (.08);   
\draw[color=black] (-0.75,-3.25) node (v21) {} circle (.08);   
\draw[color=black] (-1.75,-2.75) node (v22) {} circle (.08);   
\draw[color=black] (-1.25,-2.75) node (v23) {} circle (.08);   
\draw[color=black] (-0.75,-2.75) node (v24) {} circle (.08);  
\draw[color=black] (-1.75,-2.25) node (v25) {} circle (.08);   
\draw[color=black] (-1.25,-2.25) node (v26) {} circle (.08);   
\draw[color=black] (-0.75,-2.25) node (v27) {} circle (.08);   
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);   
\draw[color=black] (-1.25,-1.75) node (v29) {} circle (.08);   
\draw[color=black] (-0.75,-1.75) node (v30) {} circle (.08);   
\draw[color=black] (-1.75,-1.25) node (v31) {} circle (.08);   
\draw[color=black] (-1.25,-1.25) node (v32) {} circle (.08);   
\draw[color=black] (-0.75,-1.25) node (v33) {} circle (.08);   
\draw[color=black] (-1.75,-0.75) node (v34) {} circle (.08);   
\draw[color=black] (-1.25,-0.75) node (v35) {} circle (.08);  
\draw[color=black] (-0.75,-0.75) node (v36) {} circle (.08);  
\draw  (-3.5,-0.5) rectangle (-0.5,-3.5);  
\draw[->]  (v1) edge (v2);  
\draw[->]  (v2) edge (v3);  
\draw[->]  (v4) edge (v5);  
\draw[->]  (v5) edge (v6);  
\draw[->]  (v7) edge (v8);  
\draw[->]  (v8) edge (v9);  
\draw[->]  (v10) edge (v11);  
\draw[->]  (v11) edge (v12);  
\draw[->]  (v13) edge (v14);  
\draw[->]  (v14) edge (v15);  
\draw[->]  (v16) edge (v17);  
\draw[->]  (v17) edge (v18);  
\draw[->]  (v19) edge (v20);  
\draw[->]  (v20) edge (v21);  
\draw[->]  (v22) edge (v23);  
\draw[->]  (v23) edge (v24);  
\draw[->]  (v25) edge (v26);  
\draw[->]  (v26) edge (v27);  
\draw[->]  (v28) edge (v29);  
\draw[->]  (v29) edge (v30);  
\draw[->]  (v31) edge (v32);  
\draw[->]  (v32) edge (v33);  
\draw[->]  (v34) edge (v35);  
\draw[->]  (v35) edge (v36);

\draw[->]  (v3) edge (v19); 
\draw[->]  (v6) edge (v22); 
\draw[->]  (v9) edge (v25); 
\draw[->]  (v12) edge (v28); 
\draw[->]  (v15) edge (v31); 
\draw[->]  (v18) edge (v34);

\draw[->]  (v21) edge (v4); 
\draw[->]  (v24) edge (v7); 
\draw[->]  (v27) edge (v10); 
\draw[->]  (v30) edge (v13); 
\draw[->]  (v33) edge (v16);
\end{tikzpicture}

==> figures/lem3-ex-a.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
  
  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
 
 
 
 
 


  
\draw[fill, color=black] (-2.75,-2.25) circle (.05);  
\draw[fill, color=black] (-3.25,-2.25) circle (.05);  
\draw[fill, color=black] (-2.75,-2.75) circle (.05);  
\draw[fill, color=black] (-3.25,-2.75) circle (.05);  
\draw[fill, color=black] (-2.25,-3.25) circle (.05);  
\draw[fill, color=black] (-2.75,-3.25) circle (.05); 
\draw[fill, color=black] (-3.25,-3.25) circle (.05); 
\draw[fill, color=black] (-2.75,-1.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.75) circle (.05); 
 


\draw  (-3.5,-1.5) rectangle (-1,-3.5); 


\node[scale=0.6] at (-3.375,-3.375) {1};
\node[scale=0.6] at (-2.375,-2.875) {10};
\node[scale=0.6] at (-3.375,-2.875) {2};
\node[scale=0.6] at (-3.375,-2.375) {3};
\node[scale=0.6] at (-3.375,-1.875) {4};
\node[scale=0.6] at (-2.875,-3.375) {5};
\node[scale=0.6] at (-2.875,-2.875) {6};
\node[scale=0.6] at (-2.875,-2.375) {7};
\node[scale=0.6] at (-2.875,-1.875) {8};
\node[scale=0.6] at (-2.375,-3.375) {9};

\draw[color=black] (-2.25,-1.75) circle (.05);  
\draw[color=black] (-1.75,-2.75) circle (.05);  
\draw[color=black] (-1.25,-2.75) circle (.05);  
\draw[color=black] (-1.75,-3.25) circle (.05);  
\draw[color=black] (-2.25,-2.75) circle (.05);  
\draw[color=black] (-2.25,-2.25) circle (.05); 
\draw[color=black] (-1.25,-3.25) circle (.05); 
\draw[color=black] (-1.75,-1.75) circle (.05); 
\draw[color=black] (-1.75,-2.25) circle (.05); 
\draw[color=black] (-1.25,-2.25) circle (.05);  


\end{tikzpicture}

==> figures/lem3-ex-b.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
  
  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
 
 
 
 
 


  
\draw[fill, color=black] (-2.75,-2.25) circle (.05);  
\draw[fill, color=black] (-3.25,-2.25) circle (.05);  
\draw[fill, color=black] (-2.75,-2.75) circle (.05);  
\draw[fill, color=black] (-3.25,-2.75) circle (.05);  
\draw[fill, color=black] (-2.25,-3.25) circle (.05);  
\draw[fill, color=black] (-2.75,-3.25) circle (.05); 
\draw[fill, color=black] (-3.25,-3.25) circle (.05); 
\draw[fill, color=black] (-2.75,-1.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.75) circle (.05); 
 


\draw  (-3.5,-1.5) rectangle (-1,-3.5); 


\node[scale=0.6] at (-3.375,-3.375) {1};
\node[scale=0.6] at (-1.375,-2.875) {10};
\node[scale=0.6] at (-3.375,-2.875) {2};
\node[scale=0.6] at (-3.375,-2.375) {3};
\node[scale=0.6] at (-3.375,-1.875) {4};
\node[scale=0.6] at (-2.875,-3.375) {5};
\node[scale=0.6] at (-2.875,-2.875) {6};
\node[scale=0.6] at (-1.375,-2.375) {7};
\node[scale=0.6] at (-2.875,-1.875) {8};
\node[scale=0.6] at (-1.375,-3.375) {9};

\draw[color=black] (-2.25,-1.75) circle (.05);  
\draw[color=black] (-1.75,-2.75) circle (.05);  
\draw[color=black] (-1.25,-2.75) circle (.05);  
\draw[color=black] (-1.75,-3.25) circle (.05);  
\draw[color=black] (-2.25,-2.75) circle (.05);  
\draw[color=black] (-2.25,-2.25) circle (.05); 
\draw[color=black] (-1.25,-3.25) circle (.05); 
\draw[color=black] (-1.75,-1.75) circle (.05); 
\draw[color=black] (-1.75,-2.25) circle (.05); 
\draw[color=black] (-1.25,-2.25) circle (.05);  


\end{tikzpicture}

==> figures/lem3-ex-c.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
  
  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
 
 
 
 
 


  
\draw[fill, color=black] (-2.75,-2.25) circle (.05);  
\draw[fill, color=black] (-3.25,-2.25) circle (.05);  
\draw[fill, color=black] (-2.75,-2.75) circle (.05);  
\draw[fill, color=black] (-3.25,-2.75) circle (.05);  
\draw[fill, color=black] (-2.25,-3.25) circle (.05);  
\draw[fill, color=black] (-2.75,-3.25) circle (.05); 
\draw[fill, color=black] (-3.25,-3.25) circle (.05); 
\draw[fill, color=black] (-2.75,-1.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.75) circle (.05); 
 


\draw  (-3.5,-1.5) rectangle (-1,-3.5); 


\node[scale=0.6] at (-3.375,-3.375) {1};
\node[scale=0.6] at (-1.375,-2.875) {10};
\node[scale=0.6] at (-3.375,-2.875) {2};
\node[scale=0.6] at (-1.875,-2.375) {3};
\node[scale=0.6] at (-3.375,-1.875) {4};
\node[scale=0.6] at (-1.875,-3.375) {5};
\node[scale=0.6] at (-1.875,-2.875) {6};
\node[scale=0.6] at (-1.375,-2.375) {7};
\node[scale=0.6] at (-1.875,-1.875) {8};
\node[scale=0.6] at (-1.375,-3.375) {9};

\draw[color=black] (-2.25,-1.75) circle (.05);  
\draw[color=black] (-1.75,-2.75) circle (.05);  
\draw[color=black] (-1.25,-2.75) circle (.05);  
\draw[color=black] (-1.75,-3.25) circle (.05);  
\draw[color=black] (-2.25,-2.75) circle (.05);  
\draw[color=black] (-2.25,-2.25) circle (.05); 
\draw[color=black] (-1.25,-3.25) circle (.05); 
\draw[color=black] (-1.75,-1.75) circle (.05); 
\draw[color=black] (-1.75,-2.25) circle (.05); 
\draw[color=black] (-1.25,-2.25) circle (.05);  


\end{tikzpicture}

==> figures/lem3-ex-d.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
  
  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
 
 
 
 
 


  
\draw[fill, color=black] (-2.75,-2.25) circle (.05);  
\draw[fill, color=black] (-3.25,-2.25) circle (.05);  
\draw[fill, color=black] (-2.75,-2.75) circle (.05);  
\draw[fill, color=black] (-3.25,-2.75) circle (.05);  
\draw[fill, color=black] (-2.25,-3.25) circle (.05);  
\draw[fill, color=black] (-2.75,-3.25) circle (.05); 
\draw[fill, color=black] (-3.25,-3.25) circle (.05); 
\draw[fill, color=black] (-2.75,-1.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.75) circle (.05); 
 


\draw  (-3.5,-1.5) rectangle (-1,-3.5); 


\node[scale=0.6] at (-2.375,-3.375) {1};
\node[scale=0.6] at (-1.375,-2.875) {10};
\node[scale=0.6] at (-2.375,-2.875) {2};
\node[scale=0.6] at (-1.875,-2.375) {3};
\node[scale=0.6] at (-2.375,-1.875) {4};
\node[scale=0.6] at (-1.875,-3.375) {5};
\node[scale=0.6] at (-1.875,-2.875) {6};
\node[scale=0.6] at (-1.375,-2.375) {7};
\node[scale=0.6] at (-1.875,-1.875) {8};
\node[scale=0.6] at (-1.375,-3.375) {9};

\draw[color=black] (-2.25,-1.75) circle (.05);  
\draw[color=black] (-1.75,-2.75) circle (.05);  
\draw[color=black] (-1.25,-2.75) circle (.05);  
\draw[color=black] (-1.75,-3.25) circle (.05);  
\draw[color=black] (-2.25,-2.75) circle (.05);  
\draw[color=black] (-2.25,-2.25) circle (.05); 
\draw[color=black] (-1.25,-3.25) circle (.05); 
\draw[color=black] (-1.75,-1.75) circle (.05); 
\draw[color=black] (-1.75,-2.25) circle (.05); 
\draw[color=black] (-1.25,-2.25) circle (.05);  


\end{tikzpicture}

==> figures/lem3-ex-e.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
  
  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
 
 
 
 
 


  
\draw[fill, color=black] (-2.75,-2.25) circle (.05);  
\draw[fill, color=black] (-3.25,-2.25) circle (.05);  
\draw[fill, color=black] (-2.75,-2.75) circle (.05);  
\draw[fill, color=black] (-3.25,-2.75) circle (.05);  
\draw[fill, color=black] (-2.25,-3.25) circle (.05);  
\draw[fill, color=black] (-2.75,-3.25) circle (.05); 
\draw[fill, color=black] (-3.25,-3.25) circle (.05); 
\draw[fill, color=black] (-2.75,-1.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.75) circle (.05); 
 


\draw  (-3.5,-1.5) rectangle (-1,-3.5); 


\node[scale=0.6] at (-2.375,-2.875) {1};
\node[scale=0.6] at (-1.375,-2.875) {10};
\node[scale=0.6] at (-2.375,-2.375) {2};
\node[scale=0.6] at (-1.875,-2.375) {3};
\node[scale=0.6] at (-2.375,-1.875) {4};
\node[scale=0.6] at (-1.875,-3.375) {5};
\node[scale=0.6] at (-1.875,-2.875) {6};
\node[scale=0.6] at (-1.375,-2.375) {7};
\node[scale=0.6] at (-1.875,-1.875) {8};
\node[scale=0.6] at (-1.375,-3.375) {9};

\draw[color=black] (-2.25,-1.75) circle (.05);  
\draw[color=black] (-1.75,-2.75) circle (.05);  
\draw[color=black] (-1.25,-2.75) circle (.05);  
\draw[color=black] (-1.75,-3.25) circle (.05);  
\draw[color=black] (-2.25,-2.75) circle (.05);  
\draw[color=black] (-2.25,-2.25) circle (.05); 
\draw[color=black] (-1.25,-3.25) circle (.05); 
\draw[color=black] (-1.75,-1.75) circle (.05); 
\draw[color=black] (-1.75,-2.25) circle (.05); 
\draw[color=black] (-1.25,-2.25) circle (.05);  


\end{tikzpicture}

==> figures/lemma3-ex-a.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1, 2.5); 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,2.75) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
\node[scale=0.8] at (-3.75,-0.25) {$6$}; 
\node[scale=0.8] at (-3.75,0.25) {$7$}; 
\node[scale=0.8] at (-3.75,0.75) {$8$}; 
\node[scale=0.8] at (-3.75,1.25) {$9$}; 
\node[scale=0.8] at (-3.75,1.75) {$10$}; 
\node[scale=0.8] at (-3.75,2.25) {$11$};

\draw[fill, color=black] (-2.25,-2.25) circle (.08);  
\draw[fill, color=black] (-2.75,-2.25) circle (.08);  
\draw[fill, color=black] (-3.25,-2.25) circle (.08);  
\draw[fill, color=black] (-2.25,-2.75) circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) circle (.08);  
\draw[fill, color=black] (-2.25,-3.25) circle (.08);  
\draw[fill, color=black] (-2.75,-3.25) circle (.08); 
\draw[fill, color=black] (-3.25,-3.25) circle (.08); 
\draw[fill, color=black] (-1.25,-1.75) circle (.08); 
\draw[fill, color=black] (-1.25,-2.25) circle (.08); 
\draw[fill, color=black] (-1.25,-2.75) circle (.08); 
\draw[fill, color=black] (-1.25,-3.25) circle (.08); 
\draw[fill, color=black] (-1.75,-1.75) circle (.08); 
\draw[fill, color=black] (-1.75,-2.25) circle (.08); 
\draw[fill, color=black] (-1.75,-2.75) circle (.08); 
\draw[fill, color=black] (-1.75,-3.25) circle (.08); 
\draw[fill, color=black] (-2.25,-1.75) circle (.08); 
\draw[fill, color=black] (-2.75,-1.75) circle (.08); 
\draw[fill, color=black] (-3.25,-1.75) circle (.08); 
\draw[fill, color=black] (-2.25,-1.25) circle (.08); 
\draw[fill, color=black] (-2.75,0.25) circle (.08); 
\draw[fill, color=black] (-2.75,-0.25) circle (.08); 
\draw[fill, color=black] (-2.75,-0.75) circle (.08); 
\draw[fill, color=black] (-2.75,-1.25) circle (.08); 
\draw[fill, color=black] (-3.25,0.25) circle (.08); 
\draw[fill, color=black] (-3.25,-0.25) circle (.08); 
\draw[fill, color=black] (-3.25,-0.75) circle (.08); 
\draw[fill, color=black] (-3.25,-1.25) circle (.08);

\draw  (-3.5,-1.5) rectangle (-1,-3.5); 
\draw  (-3.5,0.5) rectangle (-1,-1.5);

\draw  (-3.5,2.5) rectangle (-1,0.5); \end{tikzpicture}

==> figures/lemma3-ex-b.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1, 2.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,2.75) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
\node[scale=0.8] at (-3.75,-0.25) {$6$}; 
\node[scale=0.8] at (-3.75,0.25) {$7$}; 
\node[scale=0.8] at (-3.75,0.75) {$8$}; 
\node[scale=0.8] at (-3.75,1.25) {$9$}; 
\node[scale=0.8] at (-3.75,1.75) {$10$}; 
\node[scale=0.8] at (-3.75,2.25) {$11$};

\draw  (-3.5,-1.5) rectangle (-1,-3.5); 
\draw  (-3.5,0.5) rectangle (-1,-1.5); 
\draw  (-3.5,2.5) rectangle (-1,0.5);

\node[scale=0.5] at (-3.25,-3.25) {$1$}; 
\node[scale=0.5] at (-3.25,-2.75) {$2$}; 
\node[scale=0.5] at (-3.25,-2.25) {$3$}; 
\node[scale=0.5] at (-3.25,-1.75) {$4$}; 
\node[scale=0.5] at (-2.75,-3.25) {$5$}; 
\node[scale=0.5] at (-2.75,-2.75) {$6$}; 
\node[scale=0.5] at (-2.75,-2.25) {$7$}; 
\node[scale=0.5] at (-2.75,-1.75) {$8$}; 
\node[scale=0.5] at (-2.25,-3.25) {$9$}; 
\node[scale=0.5] at (-2.25,-2.75) {$10$}; 
\node[scale=0.5] at (-2.25,-2.25) {$11$}; 
\node[scale=0.5] at (-2.25,-1.75) {$12$}; 
\node[scale=0.5] at (-1.75,-3.25) {$13$}; 
\node[scale=0.5] at (-1.75,-2.75) {$14$}; 
\node[scale=0.5] at (-1.75,-2.25) {$15$}; 
\node[scale=0.5] at (-1.75,-1.75) {$16$}; 
\node[scale=0.5] at (-1.25,-3.25) {$17$}; 
\node[scale=0.5] at (-1.25,-2.75) {$18$}; 
\node[scale=0.5] at (-1.25,-2.25) {$19$}; 
\node[scale=0.5] at (-1.25,-1.75) {$20$}; 
\node[scale=0.5] at (-3.25,-1.25) {$21$}; 
\node[scale=0.5] at (-3.25,-0.75) {$22$}; 
\node[scale=0.5] at (-3.25,-0.25) {$23$}; 
\node[scale=0.5] at (-3.25,0.25) {$24$}; 
\node[scale=0.5] at (-2.75,-1.25) {$25$}; 
\node[scale=0.5] at (-2.75,-0.75) {$26$}; 
\node[scale=0.5] at (-2.75,-0.25) {$27$}; 
\node[scale=0.5] at (-2.75,0.25) {$28$}; 
\node[scale=0.5] at (-2.25,-1.25) {$29$}; 
\node[scale=0.5] at (-2.25,-0.75) {$30$}; 
\end{tikzpicture}

==> figures/lemma3-ex2b.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$8$};    
\node[scale=0.8] at (-3.75,-1.75) {$11$};  
\node[scale=0.8] at (-3.75,-2.25) {$10$};  
\node[scale=0.8] at (-3.75,-2.75) {$9$};  
 

\node[scale=0.5] at (-3.25,-3.25) {$21$}; 
\node[scale=0.5] at (-3.25,-2.75) {$22$}; 
\node[scale=0.5] at (-3.25,-2.25) {$23$}; 
\node[scale=0.5] at (-3.25,-1.75) {$24$}; 
\node[scale=0.5] at (-2.75,-3.25) {$25$}; 
\node[scale=0.5] at (-2.75,-2.75) {$26$}; 
\node[scale=0.5] at (-2.75,-1.75) {$28$}; 
\node[scale=0.5] at (-1.25,-3.25) {$29$}; 
\node[scale=0.5] at (-1.25,-2.75) {$30$}; 
\node[scale=0.5] at (-1.25,-2.25) {$27$};
\end{tikzpicture}


==> figures/lemma3-ex2c.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$8$};    
\node[scale=0.8] at (-3.75,-1.75) {$11$};  
\node[scale=0.8] at (-3.75,-2.25) {$10$};  
\node[scale=0.8] at (-3.75,-2.75) {$9$};

\node[scale=0.5] at (-3.25,-3.25) {$21$}; 
\node[scale=0.5] at (-3.25,-2.75) {$22$}; 
\node[scale=0.5] at (-1.75,-2.25) {$23$}; 
\node[scale=0.5] at (-3.25,-1.75) {$24$}; 
\node[scale=0.5] at (-1.75,-3.25) {$25$}; 
\node[scale=0.5] at (-1.75,-2.75) {$26$}; 
\node[scale=0.5] at (-1.75,-1.75) {$28$}; 
\node[scale=0.5] at (-1.25,-3.25) {$29$}; 
\node[scale=0.5] at (-1.25,-2.75) {$30$}; 
\node[scale=0.5] at (-1.25,-2.25) {$27$};
\end{tikzpicture}

==> figures/lemma3-ex2d.tex <==
\begin{tikzpicture}
\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$8$};    
\node[scale=0.8] at (-3.75,-1.75) {$11$};  
\node[scale=0.8] at (-3.75,-2.25) {$10$};  
\node[scale=0.8] at (-3.75,-2.75) {$9$};

\node[scale=0.5] at (-2.25,-3.25) {$21$}; 
\node[scale=0.5] at (-2.25,-2.75) {$22$}; 
\node[scale=0.5] at (-1.75,-2.25) {$23$}; 
\node[scale=0.5] at (-2.25,-1.75) {$24$}; 
\node[scale=0.5] at (-1.75,-3.25) {$25$}; 
\node[scale=0.5] at (-1.75,-2.75) {$26$}; 
\node[scale=0.5] at (-1.75,-1.75) {$28$}; 
\node[scale=0.5] at (-1.25,-3.25) {$29$}; 
\node[scale=0.5] at (-1.25,-2.75) {$30$}; 
\node[scale=0.5] at (-1.25,-2.25) {$27$};
\end{tikzpicture}

==> figures/lemma3-ex3a.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1, 2.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,2.75) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
\node[scale=0.8] at (-3.75,-0.25) {$6$}; 
\node[scale=0.8] at (-3.75,0.25) {$7$}; 
\node[scale=0.8] at (-3.75,0.75) {$8$}; 
\node[scale=0.8] at (-3.75,1.25) {$9$}; 
\node[scale=0.8] at (-3.75,1.75) {$10$}; 
\node[scale=0.8] at (-3.75,2.25) {$11$};

\draw[fill, color=black] (-2.375,-2.25) circle (.05);  
\draw[fill, color=black] (-2.875,-2.25) circle (.05);  
\draw[fill, color=black] (-3.375,-2.25) circle (.05);  
\draw[fill, color=black] (-2.375,-2.75) circle (.05);  
\draw[fill, color=black] (-2.875,-2.75) circle (.05);  
\draw[fill, color=black] (-3.375,-2.75) circle (.05);  
\draw[fill, color=black] (-2.375,-3.25) circle (.05);  
\draw[fill, color=black] (-2.875,-3.25) circle (.05); 
\draw[fill, color=black] (-3.375,-3.25) circle (.05); 
\draw[fill, color=black] (-1.375,-1.75) circle (.05); 
\draw[fill, color=black] (-1.375,-2.25) circle (.05); 
\draw[fill, color=black] (-1.375,-2.75) circle (.05); 
\draw[fill, color=black] (-1.375,-3.25) circle (.05); 
\draw[fill, color=black] (-1.875,-1.75) circle (.05); 
\draw[fill, color=black] (-1.875,-2.25) circle (.05); 
\draw[fill, color=black] (-1.875,-2.75) circle (.05); 
\draw[fill, color=black] (-1.875,-3.25) circle (.05); 
\draw[fill, color=black] (-2.375,-1.75) circle (.05); 
\draw[fill, color=black] (-2.875,-1.75) circle (.05); 
\draw[fill, color=black] (-3.375,-1.75) circle (.05); 
\draw[fill, color=black] (-2.375,-1.25) circle (.05); 
\draw[fill, color=black] (-2.75,0.25) circle (.05); 
\draw[fill, color=black] (-2.75,-0.25) circle (.05); 
\draw[fill, color=black] (-2.75,-0.75) circle (.05); 
\draw[fill, color=black] (-2.75,-1.25) circle (.05); 
\draw[fill, color=black] (-3.25,0.25) circle (.05); 
\draw[fill, color=black] (-3.25,-0.25) circle (.05); 
\draw[fill, color=black] (-3.25,-0.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.25) circle (.05);

\draw  (-3.5,-1.5) rectangle (-1,-3.5); 
\draw  (-3.5,0.5) rectangle (-1,-1.5); 
\draw  (-3.5,2.5) rectangle (-1,0.5);

\node[scale=0.5] at (-3.125,-3.25) {$1$}; 
\node[scale=0.5] at (-3.125,-2.75) {$2$}; 
\node[scale=0.5] at (-3.125,-2.25) {$3$}; 
\node[scale=0.5] at (-3.125,-1.75) {$4$}; 
\node[scale=0.5] at (-2.625,-3.25) {$5$}; 
\node[scale=0.5] at (-2.625,-2.75) {$6$}; 
\node[scale=0.5] at (-2.625,-2.25) {$7$}; 
\node[scale=0.5] at (-2.625,-1.75) {$8$}; 
\node[scale=0.5] at (-2.125,-3.25) {$9$}; 
\node[scale=0.5] at (-2.125,-2.75) {$10$}; 
\node[scale=0.5] at (-2.125,-2.25) {$11$}; 
\node[scale=0.5] at (-2.125,-1.75) {$12$}; 
\node[scale=0.5] at (-1.625,-3.25) {$13$}; 
\node[scale=0.5] at (-1.625,-2.75) {$14$}; 
\node[scale=0.5] at (-1.625,-2.25) {$15$}; 
\node[scale=0.5] at (-1.625,-1.75) {$16$}; 
\node[scale=0.5] at (-1.125,-3.25) {$17$}; 
\node[scale=0.5] at (-1.125,-2.75) {$18$}; 
\node[scale=0.5] at (-1.125,-2.25) {$19$}; 
\node[scale=0.5] at (-1.125,-1.75) {$20$}; 
\node[scale=0.5] at (-2.125,-1.25) {$21$}; 
\node[scale=0.5] at (-2.25,-0.75) {$22$}; 
\node[scale=0.5] at (-1.75,-0.25) {$23$}; 
\node[scale=0.5] at (-2.25,0.25) {$24$}; 
\node[scale=0.5] at (-1.75,-1.25) {$25$}; 
\node[scale=0.5] at (-1.75,-0.75) {$26$}; 
\node[scale=0.5] at (-1.25,-0.25) {$27$}; 
\node[scale=0.5] at (-1.75,0.25) {$28$}; 
\node[scale=0.5] at (-1.25,-1.25) {$29$}; 
\node[scale=0.5] at (-1.25,-0.75) {$30$}; 
\end{tikzpicture}

==> figures/lemma3-ex3b.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1, 2.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,2.75) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
\node[scale=0.8] at (-3.75,-0.25) {$6$}; 
\node[scale=0.8] at (-3.75,0.25) {$7$}; 
\node[scale=0.8] at (-3.75,0.75) {$8$}; 
\node[scale=0.8] at (-3.75,1.25) {$9$}; 
\node[scale=0.8] at (-3.75,1.75) {$10$}; 
\node[scale=0.8] at (-3.75,2.25) {$11$};

\draw[fill, color=black] (-2.25,-2.25) circle (.05);  
\draw[fill, color=black] (-2.75,-2.25) circle (.05);  
\draw[fill, color=black] (-3.25,-2.25) circle (.05);  
\draw[fill, color=black] (-2.25,-2.75) circle (.05);  
\draw[fill, color=black] (-2.75,-2.75) circle (.05);  
\draw[fill, color=black] (-3.25,-2.75) circle (.05);  
\draw[fill, color=black] (-2.25,-3.25) circle (.05);  
\draw[fill, color=black] (-2.75,-3.25) circle (.05); 
\draw[fill, color=black] (-3.25,-3.25) circle (.05); 
\draw[fill, color=black] (-1.25,-1.75) circle (.05); 
\draw[fill, color=black] (-1.25,-2.25) circle (.05); 
\draw[fill, color=black] (-1.25,-2.75) circle (.05); 
\draw[fill, color=black] (-1.25,-3.25) circle (.05); 
\draw[fill, color=black] (-1.75,-1.75) circle (.05); 
\draw[fill, color=black] (-1.75,-2.25) circle (.05); 
\draw[fill, color=black] (-1.75,-2.75) circle (.05); 
\draw[fill, color=black] (-1.75,-3.25) circle (.05); 
\draw[fill, color=black] (-2.25,-1.75) circle (.05); 
\draw[fill, color=black] (-2.75,-1.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.75) circle (.05); 
\draw[fill, color=black] (-2.25,-1.25) circle (.05); 
\draw[fill, color=black] (-2.75,0.25) circle (.05); 
\draw[fill, color=black] (-2.75,-0.25) circle (.05); 
\draw[fill, color=black] (-2.75,-0.75) circle (.05); 
\draw[fill, color=black] (-2.75,-1.25) circle (.05); 
\draw[fill, color=black] (-3.25,0.25) circle (.05); 
\draw[fill, color=black] (-3.25,-0.25) circle (.05); 
\draw[fill, color=black] (-3.25,-0.75) circle (.05); 
\draw[fill, color=black] (-3.25,-1.25) circle (.05);

\draw  (-3.5,-1.5) rectangle (-1,-3.5); 
\draw  (-3.5,0.5) rectangle (-1,-1.5); 
\draw  (-3.5,2.5) rectangle (-1,0.5);

\node[scale=0.5] at (-3.25,0.75) {$1$}; 
\node[scale=0.5] at (-3.25,1.25) {$2$}; 
\node[scale=0.5] at (-3.25,1.75) {$3$}; 
\node[scale=0.5] at (-3.25,2.25) {$4$}; 
\node[scale=0.5] at (-2.75,0.75) {$5$}; 
\node[scale=0.5] at (-2.75,1.25) {$6$}; 
\node[scale=0.5] at (-2.75,1.75) {$7$}; 
\node[scale=0.5] at (-2.75,2.25) {$8$}; 
\node[scale=0.5] at (-2.25,-0.75) {$9$}; 
\node[scale=0.5] at (-2.25,-0.25) {$10$}; 
\node[scale=0.5] at (-2.25,0.25) {$11$}; 
\node[scale=0.5] at (-2.25,0.75) {$12$}; 
\node[scale=0.5] at (-1.75,-1.25) {$13$}; 
\node[scale=0.5] at (-1.75,-0.75) {$14$}; 
\node[scale=0.5] at (-1.75,-0.25) {$15$}; 
\node[scale=0.5] at (-1.75,0.25) {$16$}; 
\node[scale=0.5] at (-1.25,-1.25) {$17$}; 
\node[scale=0.5] at (-1.25,-0.75) {$18$}; 
\node[scale=0.5] at (-1.25,-0.25) {$19$}; 
\node[scale=0.5] at (-1.25,0.25) {$20$}; 
\node[scale=0.5] at (-2.25,1.25) {$21$}; 
\node[scale=0.5] at (-2.25,1.75) {$22$}; 
\node[scale=0.5] at (-1.75,1.75) {$23$}; 
\node[scale=0.5] at (-2.25,2.25) {$24$}; 
\node[scale=0.5] at (-1.75,0.75) {$25$}; 
\node[scale=0.5] at (-1.75,1.25) {$26$}; 
\node[scale=0.5] at (-1.25,1.75) {$27$}; 
\node[scale=0.5] at (-1.75,2.25) {$28$}; 
\node[scale=0.5] at (-1.25,0.75) {$29$}; 
\node[scale=0.5] at (-1.25,1.25) {$30$}; 
\end{tikzpicture}

==> figures/n-zig-zag-1.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1.5,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.25,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};         
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};              
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};

\draw[fill, color=black] (-3.25,-3.25) node (v1) {} circle (.08); 
\draw[fill,color=black] (-2.75,-3.25) node (v2) {} circle (.08); 

\draw[fill, color=black] (-2.25,-3.25) node (v3) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) node (v4) {} circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) node (v5) {} circle (.08);  
\draw[color=black] (-2.25,-2.75) node (v6) {} circle (.08);  
\draw[color=black] (-3.25,-2.25) node (v7) {} circle (.08);  
\draw[color=black] (-2.75,-2.25) node (v8) {} circle (.08);  
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);  
\draw[color=black] (-3.25,-1.75) node (v10) {} circle (.08);  
\draw[color=black] (-2.75,-1.75) node (v11) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v12) {} circle (.08);              
\draw[color=black] (-1.75,-3.25) node (v19) {} circle (.08);      
\draw[color=black] (-1.75,-2.75) node (v22) {} circle (.08);      
\draw[color=black] (-1.75,-2.25) node (v25) {} circle (.08);      
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);                 

\draw  (-3.5,-1.5) rectangle (-1.5,-3.5);
\end{tikzpicture}

==> figures/n-zig-zag-2.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1.5,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.25,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};         
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};              
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};

\draw[fill, color=black] (-3.25,-3.25) node (v1) {} circle (.08); 
\draw[fill,color=black] (-2.75,-3.25) node (v2) {} circle (.08); 

\draw[fill, color=black] (-2.25,-3.25) node (v3) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) node (v4) {} circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) node (v5) {} circle (.08);  
\draw[fill, color=black] (-2.25,-2.75) node (v6) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.25) node (v7) {} circle (.08);  
\draw[fill, color=black] (-2.75,-2.25) node (v8) {} circle (.08);  
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);  
\draw[fill, color=black] (-3.25,-1.75) node (v10) {} circle (.08);  
\draw[color=black] (-2.75,-1.75) node (v11) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v12) {} circle (.08);              
\draw[fill, color=black] (-1.75,-3.25) node (v19) {} circle (.08);      
\draw[fill, color=black] (-1.75,-2.75) node (v22) {} circle (.08);      
\draw[color=black] (-1.75,-2.25) node (v25) {} circle (.08);      
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);                 

\draw  (-3.5,-1.5) rectangle (-1.5,-3.5);
\end{tikzpicture}

==> figures/n-zig-zag-order.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-0.5,-0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.25,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-0.75,-3.75) {$5$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};          
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};

\draw[color=black] (-3.25,-3.25) node (v1) {} circle (.08); 
\draw[color=black] (-3.25,-2.75) node (v2) {} circle (.08); 

\draw[color=black] (-3.25,-2.25) node (v3) {} circle (.08);  
\draw[color=black] (-2.75,-3.25) node (v4) {} circle (.08);  
\draw[color=black] (-2.75,-2.75) node (v5) {} circle (.08);  
\draw[color=black] (-2.75,-2.25) node (v6) {} circle (.08);  
\draw[color=black] (-2.25,-3.25) node (v7) {} circle (.08);  
\draw[color=black] (-2.25,-2.75) node (v8) {} circle (.08);  
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);  
\draw[color=black] (-1.75,-3.25) node (v10) {} circle (.08);  
\draw[color=black] (-1.75,-2.75) node (v11) {} circle (.08);  
\draw[color=black] (-1.75,-2.25) node (v12) {} circle (.08);  
\draw[color=black] (-1.25,-3.25) node (v13) {} circle (.08);  
\draw[color=black] (-1.25,-2.75) node (v14) {} circle (.08);  
\draw[color=black] (-1.25,-2.25) node (v15) {} circle (.08);  
\draw[color=black] (-0.75,-3.25) node (v16) {} circle (.08);  
\draw[color=black] (-0.75,-2.75) node (v17) {} circle (.08);  
\draw[color=black] (-0.75,-2.25) node (v18) {} circle (.08);  
\draw[color=black] (-3.25,-1.75) node (v19) {} circle (.08);  
\draw[color=black] (-3.25,-1.25) node (v20) {} circle (.08);  
\draw[color=black] (-3.25,-0.75) node (v21) {} circle (.08);  
\draw[color=black] (-2.75,-1.75) node (v22) {} circle (.08);  
\draw[color=black] (-2.75,-1.25) node (v23) {} circle (.08);  
\draw[color=black] (-2.75,-0.75) node (v24) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v25) {} circle (.08);  
\draw[color=black] (-2.25,-1.25) node (v26) {} circle (.08);  
\draw[color=black] (-2.25,-0.75) node (v27) {} circle (.08);  
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);  
\draw[color=black] (-1.75,-1.25) node (v29) {} circle (.08);  
\draw[color=black] (-1.75,-0.75) node (v30) {} circle (.08);  
\draw[color=black] (-1.25,-1.75) node (v31) {} circle (.08);  
\draw[color=black] (-1.25,-1.25) node (v32) {} circle (.08);  
\draw[color=black] (-1.25,-0.75) node (v33) {} circle (.08);  
\draw[color=black] (-0.75,-1.75) node (v34) {} circle (.08);  
\draw[color=black] (-0.75,-1.25) node (v35) {} circle (.08);  
\draw[color=black] (-0.75,-0.75) node (v36) {} circle (.08); 

\draw  (-3.5,-2) rectangle (-0.5,-3.5); 
\draw  (-3.5,-0.5) rectangle (-0.5,-2);

\draw[->]  (v1) edge (v2); 
\draw[->]  (v2) edge (v3); 
\draw[->]  (v3) edge (v4); 
\draw[->]  (v4) edge (v5); 
\draw[->]  (v5) edge (v6); 
\draw[->]  (v6) edge (v7); 
\draw[->]  (v7) edge (v8); 
\draw[->]  (v8) edge (v9); 
\draw[->]  (v9) edge (v10); 
\draw[->]  (v10) edge (v11); 
\draw[->]  (v11) edge (v12); 
\draw[->]  (v12) edge (v13); 
\draw[->]  (v13) edge (v14); 
\draw[->]  (v14) edge (v15); 
\draw[->]  (v15) edge (v16); 
\draw[->]  (v16) edge (v17); 
\draw[->]  (v17) edge (v18); 
\draw[->]  (v18) edge (v19); 
\draw[->]  (v19) edge (v20); 
\draw[->]  (v20) edge (v21); 
\draw[->]  (v21) edge (v22); 
\draw[->]  (v22) edge (v23); 
\draw[->]  (v23) edge (v24); 
\draw[->]  (v24) edge (v25); 
\draw[->]  (v25) edge (v26); 
\draw[->]  (v26) edge (v27); 
\draw[->]  (v27) edge (v28); 
\draw[->]  (v28) edge (v29); 
\draw[->]  (v29) edge (v30); 
\draw[->]  (v30) edge (v31); 
\draw[->]  (v31) edge (v32); 
\draw[->]  (v32) edge (v33); 
\draw[->]  (v33) edge (v34); 
\draw[->]  (v34) edge (v35); 
\draw[->]  (v35) edge (v36);
\end{tikzpicture}

==> figures/non-1.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1.5,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.25,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};         
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};              
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};

\draw[fill, color=black] (-3.25,-3.25) node (v1) {} circle (.08); 
\draw[fill,color=black] (-2.75,-3.25) node (v2) {} circle (.08); 

\draw[fill, color=black] (-2.25,-3.25) node (v3) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) node (v4) {} circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) node (v5) {} circle (.08);  
\draw[color=black] (-2.25,-2.75) node (v6) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.25) node (v7) {} circle (.08);  
\draw[color=black] (-2.75,-2.25) node (v8) {} circle (.08);  
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);  
\draw[fill, color=black] (-3.25,-1.75) node (v10) {} circle (.08);  
\draw[color=black] (-2.75,-1.75) node (v11) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v12) {} circle (.08);              
\draw[color=black] (-1.75,-3.25) node (v19) {} circle (.08);      
\draw[color=black] (-1.75,-2.75) node (v22) {} circle (.08);      
\draw[color=black] (-1.75,-2.25) node (v25) {} circle (.08);      
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);                 

\draw  (-3.5,-1.5) rectangle (-1.5,-3.5);
\end{tikzpicture}

==> figures/numerical-results-diff-size.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[scale=1]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[ scale=1,
 every axis plot/.append style={thick},
 scale only axis,
  try min ticks=7,
 yticklabel style={ font=\tiny,},
 xticklabel style={ font=\tiny,},
 xmin=6,
 xmax=42,
 xlabel style={font=\color{white!15!black},
 scale=0.9},
 xlabel={\small $\text{Storage  } (m_A+2m_B)$},
 ymin=0,
 ymax=190,
 ylabel style={font=\color{white!15!black},
 scale=0.9},
 ylabel={\small Expected completion time (s)},
 axis background/.style={fill=white},
 legend style={legend cell align=left,
 align=left,
 draw=white!15!black,
 nodes={scale=0.8},
 at={(0.7,0.82)},
anchor=west},
grid] 
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
14 133.026000000000	
15 132.628000000001	
16 81.6579999999996	
17 81.4539999999997	
18 64.2829999999995	
19 64.3819999999996	
20 55.0819999999998	
21 55.0169999999997	
22 49.2369999999998	
23 49.1409999999999	
24 45.0199999999999	
25 45.1209999999998	
26 41.8619999999998	
27 41.9089999999998	
28 39.6139999999998	
29 39.4419999999998	
30 37.4579999999999	
31 37.4389999999998	
32 35.7529999999998	
33 35.7129999999998	
34 34.6099999999999	
35 34.5309999999997	
36 33.3799999999999	
37 33.2719999999998	
38 32.2419999999998	
39 32.3679999999998	
40 31.4329999999998
};
\addlegendentry{\footnotesize UPC-PC}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}]
table {%
10 152.303000000000	
11 62.2389999999996	
12 62.2389999999996	
13 48.1609999999998	
14 48.1119999999998	
15 44.2529999999998	
16 37.8649999999998	
17 37.8649999999998		
18 36.1219999999997	
19 36.0459999999998	
20 34.9619999999998	
21 32.5829999999998	
22 32.5339999999998	
23 32.2509999999998	
24 31.1099999999999	
25 32.4819999999998	
26 31.4389999999997	
27 31.2469999999997	
28 31.9849999999997	
29 30.9899999999997	
30 32.7739999999997	
31 31.7799999999997	
32 31.8259999999997	
33 32.4209999999997	
34 31.8189999999997	
35 31.7049999999997	
36 32.4529999999997	
37 32.9119999999997	
38 33.0609999999996	
39 33.5539999999996	
40 33.4639999999995
};
\addlegendentry{\footnotesize B-PROC}
\addplot [thick, color5, mark=diamond*, mark size=2, mark options={solid}]
table {%
15 135.283541708204
16 135.272630328349
17 81.0729485451228
18 80.6960279156682
19 63.5066107597795
20 63.069785102794
21 54.2984527055202
22 29.3772342175873
23 23.7633834411042
24 21.1872165348734
25 19.4962335356334
26 18.4715068485804
27 17.5196123312021
28 16.856723496335
29 16.3530211910256
30 15.8088198696273
31 15.4940201940188
32 15.1346839169506
33 14.9311616979368
34 14.683058523078
35 14.3348419125913
36 14.1846752250284
37 14.0546304325115
38 13.9061462079551
39 13.7253611131796
40 13.5296152294937
};
\addlegendentry{\footnotesize BPC-VO}
\addplot [thick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
9 134.700687543742
10 80.8026284451043
11 62.9776735970237
12 53.9781833733235
13 35.8521197809046
14 29.4762734154793
15 26.0080534438185
16 23.9808354750925
17 22.4609829654601
18 21.1145824799496
19 20.2084507498733
20 19.5807082356933
21 18.903879945128
22 18.3559293166611
23 17.8315231280331
24 17.4727111266347
25 17.1313398269724
26 16.8082120302327
27 16.6033495928665
28 16.2380897451832
29 16.0134460563775
30 15.892861034008
31 15.6771955680622
32 15.4243980085687
33 15.3177875150811
34 15.1571729771417
35 14.975374441132
36 14.833143326782
37 14.7420529846394
38 14.5983737889714
39 14.4812610715423
40 14.3645731949241
};
\addlegendentry{\footnotesize BPC-HO}
\addplot [thick, color4, mark=triangle*, mark size=2, mark options={solid}]
table {%
8 181.331543980353
9 58.1753752354478
10 46.1756411001613
11 37.5637397310045
12 34.129966504246
13 30.8329708292215
14 28.9787137073382
15 27.1630491085299
16 26.1435236443794
17 24.9736257584482
18 24.1493616481648
19 23.2875769733288
20 22.7619034056514
21 22.0056179993218
22 21.6184580231074
23 21.0988550235384
24 20.8075651038123
25 20.2319579012731
26 20.0479173364096
27 20.0718670414642
28 19.9198757631142
29 19.76793280412
30 16.4440268684943
31 16.3468350918887
32 16.4298627127952
33 16.2789046965433
34 16.2944136945238
35 14.9287018160111
36 14.9127173771777
37 14.897157785779
38 14.7817433644587
39 14.8158045854089
40 14.0391516016208
};
\addlegendentry{\footnotesize BPC-ZZO}
\addplot [thick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
12 58.1549091061739
13 37.7243742237464
14 30.8053424401355
15 27.1252432872476
16 24.85844129291
17 23.1167053672201
18 21.8080679197167
19 21.0659886835218
20 20.1998056225954
21 20.2236695078269
22 20.0098877492798
23 20.0945698136197
24 19.8998432925285
25 19.9559579479529
26 19.7566616709562
27 19.9494173530304
28 19.7187176579051
29 19.7134480818421
30 16.4050645054305
31 16.4875375477139
32 16.4773959061601
33 16.3799614890027
34 16.2933601583296
35 16.3994976764765
36 16.225691989663
37 16.3097887573529
38 16.2578274367166
39 16.2930968235749
40 14.8484345456628
};
\addlegendentry{\footnotesize BPC-NZO}

\end{axis}

\end{tikzpicture}


==> figures/numerical-results.tex <==
\begin{tikzpicture}[scale=1.1]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[ scale=1,
 every axis plot/.append style={thick},
 scale only axis,
  try min ticks=7,
 yticklabel style={ font=\tiny,},
 xticklabel style={ font=\tiny,},
 xmin=0,
 xmax=200,
 xlabel style={font=\color{white!15!black},
 scale=0.9},
 xlabel={\small $\text{Storage  } (m_A+m_B)$},
 ymin=15,
 ymax=140,
 ylabel style={font=\color{white!15!black},
 scale=0.9},
 ylabel={\small Expected completion time (s)},
 axis background/.style={fill=white},
 legend style={legend cell align=left,
 align=left,
 draw=white!15!black,
 nodes={scale=0.65},
 at={(0.6,0.26)},
anchor=west}] 
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]  table[row sep=crcr]{ 
 14	124.57371\\ 
 15	124.56499\\ 
 16	81.41024\\ 
 17	81.4322500000002\\ 
 18	64.3429299999997\\ 
 19	64.3236199999999\\ 
 20	55.1115099999997\\ 
 25	45.0099199999998\\ 
 30	37.4829299999999\\ 
 40	31.4254299999999\\ 
 60	26.3239799999999\\ 
 80	24.0045100000001\\ 
 100	22.7211800000001\\ 
 150	21.14579\\ 
 200	20.6861700000001\\ 
 }; \addlegendentry{\footnotesize UPC-PC}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}]   table[row sep=crcr]{ 8	48.2359999999998\\ 
 9	44.3539999999999\\ 
 10	37.7929999999998\\ 
 11	35.9599999999997\\ 
 12	34.6039999999998\\ 
 13	32.5069999999998\\ 
 14	32.1089999999997\\ 
 15	31.0329999999997\\ 
 16	31.2369999999997\\ 
 17	31.9719999999997\\ 
 18	30.9409999999997\\ 
 19	31.7209999999997\\ 
 20	32.2569999999997\\ 
 20	32.26\\
 25	31\\ 
 30	31\\ 
 40	31\\ 
 60	31\\ 
 80	31\\ 
 100	31\\ 
 150	31\\ 
 200	31\\ 
 }; \addlegendentry{\footnotesize B-PROC}
\addplot [thick, color2, mark=diamond*, mark size=2, mark options={solid, fill}]   table[row sep=crcr]{ 8	124.55474\\ 
 9	81.4294299999998\\ 
 10	64.3284\\ 
 11	55.1022199999997\\ 
 12	31.4412299999999\\ 
 13	26.3228899999998\\ 
 14	24.0233\\ 
 15	22.7498700000001\\ 
 16	21.9094600000001\\ 
 17	21.3747700000001\\ 
 18	21.0104000000001\\ 
 19	20.77353\\ 
 20	20.7019700000001\\ 
 25	20.7041700000001\\ 
 30	20.7130300000001\\ 
 40	20.6952600000001\\ 
 60	20.7072700000001\\ 
 80	20.6982600000001\\ 
 100	20.7225500000001\\ 
 150	20.6959500000001\\ 
 200	20.70971\\ 
 }; \addlegendentry{\footnotesize BPC-VO \& BPC-HO}
\addplot [thick, color3, mark=triangle*, mark size=2, mark options={solid}]
  table[row sep=crcr]{
7   58.8608870000017\\ 
8	39.2202000000027\\ 
9	32.7608000000027\\ 
10	29.3908000000025\\ 
11	27.2849000000026\\ 
12	25.8825000000025\\ 
13	24.8478000000025\\ 
14	24.0454000000026\\ 
15	23.4892000000025\\ 
16	23.3672000000025\\ 
17	23.2476000000024\\ 
18	23.1694000000023\\ 
19	23.0564000000023\\ 
20	20.6659000000013\\ 
25    20.6455\\ 
30    20.6459\\ 
40    20.6496\\ 
60    20.6488\\ 
80    20.6488\\ 
100   20.6440\\ 
150   20.6403\\ 
200   20.6513\\ 
}; 
\addlegendentry{\footnotesize BPC-NZO \& BPC-ZZO}
\addplot [thick, color=black,
 mark options={solid,
 black}]
  table[row sep=crcr]{
6	64.2890490000011\\ 
7	44.9572850000023\\ 
8	35.8271000000027\\ 
9	31.4003000000024\\ 
10	28.2289000000025\\ 
11	26.2943000000024\\ 
12	24.7442000000023\\ 
13	23.6607000000025\\ 
14	22.7654000000024\\ 
15	22.1772000000027\\ 
16	21.5607000000026\\ 
17	21.1642000000025\\ 
18	20.9525000000023\\ 
19	20.7496000000015\\ 
20	20.6241000000011\\ 
};
\addlegendentry{\footnotesize Lower bound}
\coordinate (insetPosition) at (rel axis cs:0.35, 0.3); \end{axis}
\begin{axis}[ tiny,
 scale=2.0,
 at={(105, 105)},
 max space between ticks=10000pt,
  try min ticks=7,
  grid]
\addplot [thick, color2, mark=diamond*, mark size=2, mark options={solid, fill}]  table[row sep=crcr]{ 8	124.55474\\ 
 9	81.4294299999998\\ 
 10	64.3284\\ 
 11	55.1022199999997\\ 
 12	31.4412299999999\\ 
 13	26.3228899999998\\ 
 14	24.0233\\ 
 15	22.7498700000001\\ 
 16	21.9094600000001\\ 
 17	21.3747700000001\\ 
 18	21.0104000000001\\ 
 19	20.77353\\ 
 20	20.7019700000001\\ 
 };
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]   table[row sep=crcr]{ 
 14	124.57371\\ 
 15	124.56499\\ 
 16	81.41024\\ 
 17	81.4322500000002\\ 
 18	64.3429299999997\\ 
 19	64.3236199999999\\ 
 20	55.1115099999997\\ 
 };
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}]   table[row sep=crcr]{ 8	48.2359999999998\\ 
 9	44.3539999999999\\ 
 10	37.7929999999998\\ 
 11	35.9599999999997\\ 
 12	34.6039999999998\\ 
 13	32.5069999999998\\ 
 14	32.1089999999997\\ 
 15	31.0329999999997\\ 
 16	31.2369999999997\\ 
 17	31.9719999999997\\ 
 18	30.9409999999997\\ 
 19	31.7209999999997\\ 
 20	32.2569999999997\\ 
 };
\addplot [thick, color3, mark=triangle*, mark size=2, mark options={solid}]
  table[row sep=crcr]{
7   58.8608870000017\\ 
8	39.2202000000027\\ 
9	32.7608000000027\\ 
10	29.3908000000025\\ 
11	27.2849000000026\\ 
12	25.8825000000025\\ 
13	24.8478000000025\\ 
14	24.0454000000026\\ 
15	23.4892000000025\\ 
16	23.3672000000025\\ 
17	23.2476000000024\\ 
18	23.1694000000023\\ 
19	23.0564000000023\\ 
20	20.6659000000013\\ 
};
\addplot [thick, color=black,
 mark options={solid,
 black}]
  table[row sep=crcr]{
6	64.2890490000011\\ 
7	44.9572850000023\\ 
8	35.8271000000027\\ 
9	31.4003000000024\\ 
10	28.2289000000025\\ 
11	26.2943000000024\\ 
12	24.7442000000023\\ 
13	23.6607000000025\\ 
14	22.7654000000024\\ 
15	22.1772000000027\\ 
16	21.5607000000026\\ 
17	21.1642000000025\\ 
18	20.9525000000023\\ 
19	20.7496000000015\\ 
20	20.6241000000011\\ 
};
\end{axis}
\draw[densely dotted,
 ->] (.9,.8) -- (2.5,2.5); 
\draw[densely dotted]  (0.15,
0) rectangle (0.85,
5.5);
\end{tikzpicture} 

==> figures/pivot.tex <==

\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=1.5] 
\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1, -0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};


\draw[fill, color=black] (-2.75,-2.25) circle (.08);  
\draw[fill, color=black] (-3.25,-2.25) circle (.08);  
\draw[fill, color=black] (-2.25,-2.75) circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) circle (.08);  
\draw[fill, color=black] (-2.25,-3.25) circle (.08);  
\draw[fill, color=black] (-2.75,-3.25) circle (.08); 
\draw[fill, color=black] (-3.25,-3.25) circle (.08);


\draw  (-3.5,-2) rectangle (-1,-3.5); 
\draw  (-3.5,-0.5) rectangle (-1,-2); 



\node (v1) at (-3.5625,-1.9375) {};
\node (v2) at (-2.4375,-1.9375) {};
\draw [decorate, decoration={brace, amplitude=3pt}] (v1) -- (v2);
\node[scale=0.75] at (-3,-1.6875) {$c_{\bar{e}}=2$};

\draw [dotted](-3.4375,-2.0625) -- (-3.4375,-3.4375) -- (-2.0625,-3.4375) -- (-2.0625,-2.5625) -- (-2.5625,-2.5625) -- (-2.5625,-2.0625) -- (-3.4375,-2.0625);
\draw [dashed](-2.4375,-2.0625) node (v3) {} -- (-2.4375,-2.4375) -- (-1.9375,-2.4375) -- (-1.9375,-3.4375) -- (-1.0625,-3.4375) -- (-1.0625,-2.0625) -- (v3);

\node (v4) at (-2.375,-2.5625) {};
\node (v5) at (-2.375,-3.5) {};
\draw [decorate, decoration={brace, amplitude=3pt}] (v5) -- (v4);
\node[scale=0.75] at (-2.75,-3) {$r_{\bar{e}}=2$};
\node (v6) at (-2.5625,-1.9375) {};
\node (v7) at (-1.9375,-1.9375) {};
\draw [decorate, decoration={brace, amplitude=3pt}] (v6) -- (v7);
\node (v8) at (-2.0625,-1.9375) {};
\node (v9) at (-0.9375,-1.9375) {};
\draw [decorate, decoration={brace, amplitude=3pt}] (v8) -- (v9);
\node[scale=0.75] at (-2.25,-1.6875) {$l_e=1$};
\node[scale=0.75] at (-1.5,-1.6875) {$c_e=2$};
\end{tikzpicture} 

==> figures/product_example.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=0.9] 
\draw [draw opacity=0, fill=green!30] (-3.5,4) rectangle (-3,-3.5); 
\draw [draw opacity=0, fill=green!30]  (-3,4) rectangle (-2.5,-3.5); 
\draw [draw opacity=0]  (-2.5,4) rectangle (-2,-3.5); 
\draw [draw opacity=0]  (-2,4) rectangle (-1.5,-3.5); 
\draw [draw opacity=0, fill=green!30]  (-1.5,4) rectangle (-1,-3.5); 
\draw [draw opacity=0, fill=green!30]  (-1,4) rectangle (-0.5,-3.5); 
\draw [draw opacity=0]  (-0.5,4) rectangle (0,-3.5); 
\draw [draw opacity=0]  (0,4) rectangle (0.5,-3.5); 
\draw [draw opacity=0, fill=green!30]  (0.5,4) rectangle (1,-3.5); 
\draw [draw opacity=0, fill=green!30]  (1,4) rectangle (1.5,-3.5); 
\draw [draw opacity=0]  (1.5,4) rectangle (2,-3.5); 
\draw [draw opacity=0]  (2,4) rectangle (2.5,-3.5); 
\draw [draw opacity=0]  (2.5,4) rectangle (3,-3.5); 
\draw [draw opacity=0]  (3,4) rectangle (3.5,-3.5); 
\draw [draw opacity=0]  (3.5,4) rectangle (4,-3.5); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,4) rectangle (4,3.5); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,3.5) rectangle (4,3); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,3) rectangle (4,2.5); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,2.5) rectangle (4,2); 
\draw[fill opacity=1, draw opacity=0, fill=green!30]  (-3.5,2) rectangle (4,1.5); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,1.5) rectangle (4,1); 
\draw[fill opacity=1, draw opacity=0, fill=green!30]  (-3.5,1) rectangle (4,0.5); 
\draw[fill opacity=1, draw opacity=0, fill=green!30]  (-3.5,0.5) rectangle (4,0); 
\draw[fill opacity=1, draw opacity=0, fill=green!30]  (-3.5,0) rectangle (4,-0.5); 
\draw[fill opacity=1, draw opacity=0, fill=green!30]  (-3.5,-0.5) rectangle (4,-1); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,-1) rectangle (4,-1.5); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,-1.5) rectangle (4,-2); 
\draw[fill opacity=1, draw opacity=0, fill=green!30]  (-3.5,-2) rectangle (4,-2.5); 
\draw[fill opacity=0, draw opacity=0]  (-3.5,-2.5) rectangle (4,-3); 
\draw[fill opacity=1, draw opacity=0, fill=green!30]  (-3.5,-3) rectangle (4,-3.5); 
\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (4, 4); 
\node (v1) at (-3.5,1.5) {}; 
\node (v2) at (-3.5,-1) {}; 
\node at (-2,-3.5) {}; 
\node (v5) at (-0.5,-3.5) {}; 
\node at (1,-3.5) {}; 
\node (v10) at (2.5,-3.5) {}; 
\draw[very thick]  (-3.5,4) node (v13) {} rectangle (-2,1.5) node (v3) {}; 
\draw[very thick]   (v1) rectangle (-2,-1) node (v4) {}; 
\draw[very thick]   (v2) rectangle (-2,-3.5) node (v14) {}; 
\draw[very thick]   (-2,4) node (v15) {} rectangle (-0.5,1.5) node (v6) {}; 
\draw[very thick]   (v3) rectangle (-0.5,-1) node (v7) {}; 
\draw[very thick]   (v4) rectangle (v5); 
\draw[very thick]   (-0.5,4) rectangle (1,1.5) node (v8) {}; 
\draw[very thick]   (v6) rectangle (1,-1) node (v9) {}; 
\draw[very thick]   (v7) rectangle (1,-3.5) node (v24) {}; 
\draw[very thick]   (1,4) rectangle (2.5,1.5) node (v11) {}; 
\draw[very thick]   (v8) rectangle (2.5,-1) node (v12) {}; 
\draw[very thick]   (v9) rectangle (v10); 
\draw[very thick]   (2.5,4) rectangle (4,1.5); 
\draw[very thick]   (v11) rectangle (4,-1); 
\draw[very thick]   (v12) rectangle (4,-3.5) node (v27) {}; 
\draw[fill,color=black] (1.75,0.75) circle (0.08); 
\draw[fill,color=black] (-2.75,2.25) circle (0.08); 
\draw[fill,color=black] (-3.25,-1.75) circle (0.08); 
\draw[fill,color=black] (-3.25,-2.75) circle (0.08); 
\draw[fill,color=black] (-2.25,-0.25) circle (0.08); 
\draw[fill,color=black] (-2.75,3.25) circle (0.08); 
\draw[fill,color=black] (-3.25,-0.75) circle (0.08); 
\draw[fill,color=black] (-3.25,0.25) circle (0.08); 
\draw[fill,color=black] (-3.25,2.25) circle (0.08);  
\draw[fill,color=black] (-1.25,3.75) circle (0.08);  
\draw[fill,color=black] (1.75,2.75) circle (0.08);  
\draw[fill,color=black] (0.25,3.25) circle (0.08);  
\draw[fill,color=black] (0.25,-0.25) circle (0.08);  
\draw[fill,color=black] (0.25,0.75) circle (0.08);  
\draw[fill,color=black] (-1.25,1.75) circle (0.08);  
\draw[fill,color=black] (-1.25,3.25) circle (0.08);  
\draw[fill,color=black] (-0.75,2.25) circle (0.08);  
\draw[fill,color=black] (-1.25,-0.75) circle (0.08);  
\draw[fill,color=black] (-1.25,0.25) circle (0.08);  
\draw[fill,color=black] (-2.75,3.75) circle (0.08);  
\draw[fill,color=black] (0.75,-3.25) circle (0.08);  
\draw[fill,color=black] (-2.75,-1.25) circle (0.08);  
\draw[fill,color=black] (-2.25,-2.25) circle (0.08);  
\draw[fill,color=black] (-0.75,-1.25) circle (0.08);  
\draw[fill,color=black] (-1.25,-2.75) circle (0.08);  
\draw[fill,color=black] (-0.75,-3.25) circle (0.08);  
\draw[fill,color=black] (-1.75,-3.25) circle (0.08);  
\draw[fill,color=black] (-1.25,-1.75) circle (0.08);  
\draw[fill,color=black] (3.25,0.75) circle (0.08);  
\draw[fill,color=black] (2.75,-0.25) circle (0.08);  
\draw[fill,color=black] (2.75,3.75) circle (0.08);  
\draw[fill,color=black] (2.75,1.75) circle (0.08);  
\draw[fill,color=black] (3.25,3.75) circle (0.08);  
\draw[fill,color=black] (2.25,1.75) circle (0.08);  
\draw[fill,color=black] (1.25,1.75) circle (0.08);  
\draw[fill,color=black] (1.75,1.75) circle (0.08);  
\draw[fill,color=black] (-2.25,-0.75) circle (0.08);  
\draw[fill,color=black] (-2.75,-0.25) circle (0.08);  
\draw[fill,color=black] (3.75,-3.25) circle (0.08);  
\draw[fill,color=black] (3.75,-1.25) circle (0.08);  
\draw[fill,color=black] (2.75,-2.25) circle (0.08);  
\draw[fill,color=black] (-3.25,0.75) circle (0.08);  
\draw[fill,color=black] (3.25,-2.25) circle (0.08);  
\draw[fill,color=black] (1.25,-2.75) circle (0.08);  
\draw[fill,color=black] (2.25,-2.25) circle (0.08);  
\draw[fill,color=black] (-2.75,1.75) circle (0.08);  
\draw[fill,color=black] (-2.25,1.75) circle (0.08);  
\draw[fill,color=black] (-3.25,2.75) circle (0.08);  
\draw[fill,color=black] (-2.75,-3.25) circle (0.08);  
\draw[fill,color=black] (-0.25,-0.75) circle (0.08);  
\draw[fill,color=black] (2.25,3.75) circle (0.08);  
\draw[fill,color=black] (1.25,3.25) circle (0.08);  
\draw[fill,color=black] (0.75,0.25) circle (0.08);  
\draw[fill,color=black] (-1.25,0.75) circle (0.08);  
\draw[fill,color=black] (-3.25,-0.25) circle (0.08);  
\draw[fill,color=black] (-2.75,0.25) circle (0.08);  
\draw[fill,color=black] (-1.25,-2.25) circle (0.08);  
\draw[fill,color=black] (1.25,-2.25) circle (0.08);  
\draw[fill,color=black] (1.25,-1.75) circle (0.08);  
\draw[fill,color=black] (-1.25,1.25) circle (0.08);  
\draw[fill,color=black] (3.75,-2.25) circle (0.08);  
\draw[fill,color=black] (3.25,-1.75) circle (0.08);  
\draw[fill,color=black] (-0.75,0.75) circle (0.08);  
\draw[fill,color=black] (-0.25,0.75) circle (0.08);  
\draw[fill,color=black] (3.75,0.75) circle (0.08);  
\draw[fill,color=black] (2.75,-2.75) circle (0.08);  
\draw[fill,color=black] (2.75,-3.25) circle (0.08);  
\draw[fill,color=black] (2.75,0.75) circle (0.08);  
\draw[fill,color=black] (2.75,0.25) circle (0.08);  
\draw[fill,color=black] (3.75,-0.75) circle (0.08);  
\draw[fill,color=black] (2.75,-0.75) circle (0.08);  
\draw[fill,color=black] (3.25,-0.75) circle (0.08);  
\draw[fill,color=black] (3.25,0.25) circle (0.08);  
\draw[fill,color=black] (0.25,1.75) circle (0.08);  
\draw[fill,color=black] (-2.75,1.25) circle (0.08);  
\draw[fill,color=black] (-2.75,-2.25) circle (0.08);  
\draw[fill,color=black] (-3.25,-2.25) circle (0.08);  
\draw[fill,color=black] (-0.75,3.75) circle (0.08);  
\draw[fill,color=black] (1.25,3.75) circle (0.08);  
\draw[fill,color=black] (0.75,3.75) circle (0.08);  
\draw[fill,color=black] (0.75,3.25) circle (0.08);  
\draw[fill,color=black] (0.75,-1.75) circle (0.08);  
\draw[fill,color=black] (0.75,2.25) circle (0.08);  
\draw[fill,color=black] (2.25,-1.25) circle (0.08);  
\draw[fill,color=black] (-1.25,2.25) circle (0.08);  
\draw[fill,color=black] (0.75,-0.75) circle (0.08);  
\draw[fill,color=black] (0.75,0.75) circle (0.08);  
\draw[fill,color=black] (0.25,1.25) circle (0.08);  
\draw[fill,color=black] (-0.25,0.25) circle (0.08);  
\draw[fill,color=black] (-0.25,-0.25) circle (0.08);  
\draw[fill,color=black] (-0.25,-3.25) circle (0.08);  
\draw[fill,color=black] (-2.25,-3.25) circle (0.08);  
\draw[fill,color=black] (1.25,-3.25) circle (0.08);  
\draw[fill,color=black] (2.25,-3.25) circle (0.08);  
\draw[fill,color=black] (1.25,-1.25) circle (0.08);  
\draw[fill,color=black] (-1.75,-1.75) circle (0.08);  
\draw[fill,color=black] (0.75,-0.25) circle (0.08);  
\draw[fill,color=black] (0.75,1.25) circle (0.08);  
\draw[fill,color=black] (-0.25,1.25) circle (0.08);  
\draw[fill,color=black] (0.25,-0.75) circle (0.08);  
\draw[fill,color=black] (0.25,0.25) circle (0.08);  
\draw[fill,color=black] (1.75,-2.25) circle (0.08);  
\draw[fill,color=black] (-1.25,-1.25) circle (0.08);  
\draw[fill,color=black] (-1.75,-2.75) circle (0.08);  
\draw[fill,color=black] (-0.75,-2.25) circle (0.08);  
\draw[fill,color=black] (-0.75,-0.25) circle (0.08);  
\draw[fill,color=black] (-0.25,1.75) circle (0.08);  
\draw[fill,color=black] (-2.25,-2.75) circle (0.08);  
\draw[fill,color=black] (-1.75,-0.25) circle (0.08);  
\draw[fill,color=black] (-0.75,-1.75) circle (0.08); 
\node[scale=0.7] at (0.75,-3.75) {$\tiny x_{3,3}$}; 
\node[scale=0.7] at (0.25,-3.75) {$\tiny x_{3,2}$}; 
\node[scale=0.7] at (-0.25,-3.75) {$\tiny x_{3,1}$}; 
\node[scale=0.7] at (-0.75,-3.75) {$\tiny x_{2,3}$}; 
\node[scale=0.7] at (-1.25,-3.75) {$\tiny x_{2,2}$}; 
\node[scale=0.7] at (-1.75,-3.75) {$\tiny x_{2,1}$}; 
\node[scale=0.7] at (-2.25,-3.75) {$\tiny x_{1,3}$}; 
\node[scale=0.7] at (-2.75,-3.75) {$\tiny x_{1,2}$}; 
\node[scale=0.7] at (-3.25,-3.75) {$\tiny x_{1,1}$}; 
\node[scale=0.7] at (3.75,-3.75) {$\tiny x_{5,3}$}; 
\node[scale=0.7] at (3.25,-3.75) {$\tiny x_{5,2}$}; 
\node[scale=0.7] at (2.75,-3.75) {$\tiny x_{5,1}$}; 
\node[scale=0.7] at (2.25,-3.75) {$\tiny x_{4,3}$}; 
\node[scale=0.7] at (1.75,-3.75) {$\tiny x_{4,2}$}; 
\node[scale=0.7] at (1.25,-3.75) {$\tiny x_{4,1}$}; 
\node[scale=0.7] at (-3.75,-3.25) {$\tiny y_{1,1}$}; 
\node[scale=0.7] at (-3.75,3.75) {$\tiny y_{3,5}$}; 
\node[scale=0.7] at (-3.75,3.25) {$\tiny y_{3,4}$}; 
\node[scale=0.7] at (-3.75,2.75) {$\tiny y_{3,3}$}; 
\node[scale=0.7] at (-3.75,2.25) {$\tiny y_{3,2}$}; 
\node[scale=0.7] at (-3.75,1.75) {$\tiny y_{3,1}$}; 
\node[scale=0.7] at (-3.75,1.25) {$\tiny y_{2,5}$}; 
\node[scale=0.7] at (-3.75,0.75) {$\tiny y_{2,4}$}; 
\node[scale=0.7] at (-3.75,0.25) {$\tiny y_{2,3}$}; 
\node[scale=0.7] at (-3.75,-0.25) {$\tiny y_{2,2}$}; 
\node[scale=0.7] at (-3.75,-0.75) {$\tiny y_{2,1}$}; 
\node[scale=0.7] at (-3.75,-1.25) {$\tiny y_{1,5}$}; 
\node[scale=0.7] at (-3.75,-1.75) {$\tiny y_{1,4}$}; 
\node[scale=0.7] at (-3.75,-2.25) {$\tiny y_{1,3}$}; 
\node[scale=0.7] at (-3.75,-2.75) {$\tiny y_{1,2}$}; 
\draw[very thick, color=purple]  (v8) rectangle (2.5,-1); 
\node at (1.75,-0.25) {\tiny worker (4,2)}; 
\node (v16) at (-4,4) {}; 
\node (v17) at (-4,1.5) {}; 
\node (v18) at (-4,-1) {}; 
\node (v20) at (-4,-3.5) {}; 
\node (v21) at (-3.5,-4) {}; 
\node (v22) at (-2,-4) {}; 
\node (v23) at (-0.5,-4) {}; 
\node (v25) at (1,-4) {}; 
\node (v26) at (2.5,-4) {}; 
\node (v28) at (4,-4) {}; 
\draw  plot[smooth, tension=.7] coordinates {(v13) (v16)}; 
\draw  plot[smooth, tension=.7] coordinates {(v17) (v1)}; 
\draw  plot[smooth, tension=.7] coordinates {(v2) (v18)}; 
\draw  plot[smooth, tension=.7] coordinates {(v19) (v20) (-3.5,-3.5)}; 
\draw  plot[smooth, tension=.7] coordinates {(-3.5,-3.5) (v21)}; 
\draw  plot[smooth, tension=.7] coordinates {(v14) (v22)}; \tikzstyle{myedgestyle} = [decorate, decoration={brace, amplitude=5pt}] 
\draw  plot[smooth, tension=.7] coordinates {(v5) (v23)}; 
\draw  plot[smooth, tension=.7] coordinates {(v24) (v25)}; 
\draw  plot[smooth, tension=.7] coordinates {(v10) (v26)}; 
\draw  plot[smooth, tension=.7] coordinates {(v27) (v28)}; 
\draw [decorate, decoration={brace, amplitude=5pt}](v22) -- (v21); 
\draw [decorate, decoration={brace, amplitude=5pt}](v23) -- (v22); 
\draw [decorate, decoration={brace, amplitude=5pt}](v25) -- (v23); 
\draw [decorate, decoration={brace, amplitude=5pt}](v26) -- (v25); 
\draw [decorate, decoration={brace, amplitude=5pt}](v28) -- (v26); 
\node at (-2.75,-4.5) {$X_1$}; 
\node at (3.25,-4.5) {$X_5$}; 
\node at (1.75,-4.5) {$X_4$}; 
\node at (0.25,-4.5) {$X_3$}; 
\node at (-1.25,-4.5) {$X_2$}; 
\node at (-4.5,2.75) {$Y_3$}; 
\node at (-4.5,0.25) {$Y_2$}; 
\node at (-4.5,-2.25) {$Y_1$}; 
\draw [decorate, decoration={brace, amplitude=5pt}](v20) -- (v18); 
\draw [decorate, decoration={brace, amplitude=5pt}](v18) -- (v17); 
\draw [decorate, decoration={brace, amplitude=5pt}](v17) -- (v16); 
\end{tikzpicture}

==> figures/product_worst_case.tex <==
\usetikzlibrary{decorations.pathreplacing} \begin{tikzpicture}[scale=0.9]

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (4, 4); 
\node (v1) at (-3.5,1.5) {}; 
\node (v2) at (-3.5,-1) {};

\node at (-2,-3.5) {}; 
\node (v5) at (-0.5,-3.5) {}; 
\node at (1,-3.5) {}; 
\node (v10) at (2.5,-3.5) {}; 
\draw[very thick]  (-3.5,4) node (v13) {} rectangle (-2,1.5) node (v3) {}; 
\draw[very thick]   (v1) rectangle (-2,-1) node (v4) {}; 
\draw[very thick]   (v2) rectangle (-2,-3.5) node (v14) {}; 
\draw[very thick]   (-2,4) node (v15) {} rectangle (-0.5,1.5) node (v6) {}; 
\draw[very thick]   (v3) rectangle (-0.5,-1) node (v7) {}; 
\draw[very thick]   (v4) rectangle (v5); 
\draw[very thick]   (-0.5,4) rectangle (1,1.5) node (v8) {}; 
\draw[very thick]   (v6) rectangle (1,-1) node (v9) {}; 
\draw[very thick]   (v7) rectangle (1,-3.5) node (v24) {}; 
\draw[very thick]   (1,4) rectangle (2.5,1.5) node (v11) {}; 
\draw[very thick]   (v8) rectangle (2.5,-1) node (v12) {}; 
\draw[very thick]   (v9) rectangle (v10); 
\draw[very thick]   (2.5,4) rectangle (4,1.5); 
\draw[very thick]   (v11) rectangle (4,-1); 
\draw[very thick]   (v12) rectangle (4,-3.5) node (v27) {};

\draw[fill,color=black] (-3.25,1.75) circle (0.08); 
\draw[fill,color=black] (-3.25,2.25) circle (0.08); 
\draw[fill,color=black] (-3.25,2.75) circle (0.08); 
\draw[fill,color=black] (-3.25,3.25) circle (0.08); 
\draw[fill,color=black] (-3.25,3.75) circle (0.08);

\draw[fill,color=black] (-3.25,-0.75) circle (0.08); 
\draw[fill,color=black] (-3.25,-0.25) circle (0.08); 
\draw[fill,color=black] (-3.25,0.25) circle (0.08); 
\draw[fill,color=black] (-3.25,0.75) circle (0.08); 
\draw[fill,color=black] (-3.25,1.25) circle (0.08);

\draw[fill,color=black] (-2.75,-3.25) circle (0.08); 
\draw[fill,color=black] (-2.75,-2.75) circle (0.08); 
\draw[fill,color=black] (-2.75,-2.25) circle (0.08); 
\draw[fill,color=black] (-2.75,-1.75) circle (0.08); 
\draw[fill,color=red!50] (-2.75,-1.25) circle (0.08);

\draw[fill,color=black] (-2.75,-0.75) circle (0.08); 
\draw[fill,color=black] (-2.75,-0.25) circle (0.08); 
\draw[fill,color=black] (-2.75,0.25) circle (0.08); 
\draw[fill,color=black] (-2.75,0.75) circle (0.08); 
\draw[fill,color=black] (-2.75,1.25) circle (0.08);

\draw[fill,color=black] (-2.75,1.75) circle (0.08); 
\draw[fill,color=black] (-2.75,2.25) circle (0.08); 
\draw[fill,color=black] (-2.75,2.75) circle (0.08); 
\draw[fill,color=black] (-2.75,3.25) circle (0.08); 
\draw[fill,color=black] (-2.75,3.75) circle (0.08);

\draw[fill,color=black] (-3.25,-3.25) circle (0.08); 
\draw[fill,color=black] (-3.25,-2.75) circle (0.08); 
\draw[fill,color=black] (-3.25,-2.25) circle (0.08); 
\draw[fill,color=black] (-3.25,-1.75) circle (0.08); 
\draw[fill,color=red!50] (-3.25,-1.25) circle (0.08);  

\draw[fill,color=black] (-2.25,1.75) circle (0.08); 
\draw[fill,color=black] (-2.25,2.25) circle (0.08); 
\draw[fill,color=black] (-2.25,2.75) circle (0.08); 
\draw[fill,color=black] (-2.25,3.25) circle (0.08); 
\draw[fill,color=black] (-2.25,3.75) circle (0.08);

\draw[fill,color=black] (-2.25,-0.75) circle (0.08); 
\draw[fill,color=black] (-2.25,-0.25) circle (0.08); 
\draw[fill,color=black] (-2.25,0.25) circle (0.08); 
\draw[fill,color=black] (-2.25,0.75) circle (0.08); 
\draw[fill,color=black] (-2.25,1.25) circle (0.08);

\draw[fill,color=red!50] (-1.75,-3.25) circle (0.08); 
\draw[fill,color=red!50] (-1.75,-2.75) circle (0.08); 
\draw[fill,color=red!50] (-1.75,-2.25) circle (0.08); 
\draw[fill,color=red!50] (-1.75,-1.75) circle (0.08); 
\draw[fill,color=red!50] (-1.75,-1.25) circle (0.08);

\draw[fill,color=black] (-1.75,-0.75) circle (0.08); 
\draw[fill,color=black] (-1.75,-0.25) circle (0.08); 
\draw[fill,color=black] (-1.75,0.25) circle (0.08); 
\draw[fill,color=black] (-1.75,0.75) circle (0.08); 
\draw[fill,color=black] (-1.75,1.25) circle (0.08);

\draw[fill,color=black] (-1.75,1.75) circle (0.08); 
\draw[fill,color=black] (-1.75,2.25) circle (0.08); 
\draw[fill,color=black] (-1.75,2.75) circle (0.08); 
\draw[fill,color=black] (-1.75,3.25) circle (0.08); 
\draw[fill,color=black] (-1.75,3.75) circle (0.08);

\draw[fill,color=red!50] (-2.25,-3.25) circle (0.08); 
\draw[fill,color=red!50] (-2.25,-2.75) circle (0.08); 
\draw[fill,color=red!50] (-2.25,-2.25) circle (0.08); 
\draw[fill,color=red!50] (-2.25,-1.75) circle (0.08); 
\draw[fill,color=red!50] (-2.25,-1.25) circle (0.08);

\draw[fill,color=black] (-1.25,1.75) circle (0.08); 
\draw[fill,color=black] (-1.25,2.25) circle (0.08); 
\draw[fill,color=black] (-1.25,2.75) circle (0.08); 
\draw[fill,color=black] (-1.25,3.25) circle (0.08); 
\draw[fill,color=black] (-1.25,3.75) circle (0.08);

\draw[fill,color=black] (-1.25,-0.75) circle (0.08); 
\draw[fill,color=black] (-1.25,-0.25) circle (0.08); 
\draw[fill,color=black] (-1.25,0.25) circle (0.08); 
\draw[fill,color=black] (-1.25,0.75) circle (0.08); 
\draw[fill,color=black] (-1.25,1.25) circle (0.08);

\draw[fill,color=red!50] (-2.75,-3.25) circle (0.08); 
\draw[fill,color=red!50] (-2.75,-2.75) circle (0.08); 
\draw[fill,color=red!50] (-2.75,-2.25) circle (0.08); 
\draw[fill,color=red!50] (-2.75,-1.75) circle (0.08); 
\draw[fill,color=red!50] (-0.75,-1.25) circle (0.08);

\draw[fill,color=black] (-0.75,-0.75) circle (0.08); 
\draw[fill,color=black] (-0.75,-0.25) circle (0.08); 
\draw[fill,color=black] (-0.75,0.25) circle (0.08); 
\draw[fill,color=black] (-0.75,0.75) circle (0.08); 
\draw[fill,color=black] (-0.75,1.25) circle (0.08);

\draw[fill,color=black] (-0.75,1.75) circle (0.08); 
\draw[fill,color=black] (-0.75,2.25) circle (0.08); 
\draw[fill,color=black] (-0.75,2.75) circle (0.08); 
\draw[fill,color=black] (-0.75,3.25) circle (0.08); 
\draw[fill,color=black] (-0.75,3.75) circle (0.08);

\draw[fill,color=red!50] (-3.25,-3.25) circle (0.08); 
\draw[fill,color=red!50] (-3.25,-2.75) circle (0.08); 
\draw[fill,color=red!50] (-3.25,-2.25) circle (0.08); 
\draw[fill,color=red!50] (-3.25,-1.75) circle (0.08); 
\draw[fill,color=red!50] (-1.25,-1.25) circle (0.08);  

\draw[fill,color=black] (-0.25,1.75) circle (0.08); 
\draw[fill,color=black] (-0.25,2.25) circle (0.08); 
\draw[fill,color=black] (-0.25,2.75) circle (0.08); 
\draw[fill,color=black] (-0.25,3.25) circle (0.08); 
\draw[fill,color=black] (-0.25,3.75) circle (0.08);

\draw[fill,color=black] (-0.25,-0.75) circle (0.08); 
\draw[fill,color=black] (-0.25,-0.25) circle (0.08); 
\draw[fill,color=black] (-0.25,0.25) circle (0.08); 
\draw[fill,color=black] (-0.25,0.75) circle (0.08); 
\draw[fill,color=black] (-0.25,1.25) circle (0.08);

\draw[fill,color=red!50] (-1.25,-3.25) circle (0.08); 
\draw[fill,color=red!50] (-1.25,-2.75) circle (0.08); 
\draw[fill,color=red!50] (-1.25,-2.25) circle (0.08); 
\draw[fill,color=red!50] (-1.25,-1.75) circle (0.08); 
\draw[fill,color=red!50] (-0.25,-1.25) circle (0.08);

\draw[fill,color=red!50] (0.25,-1.25) circle (0.08); 
\draw[fill,color=black] (0.25,-0.75) circle (0.08); 
\draw[fill,color=black] (0.25,-0.25) circle (0.08); 
\draw[fill,color=black] (0.25,0.25) circle (0.08); 
\draw[fill,color=black] (0.25,0.75) circle (0.08); 
\draw[fill,color=black] (0.25,1.25) circle (0.08); 
\draw[fill,color=black] (0.25,1.75) circle (0.08); 
\draw[fill,color=black] (0.25,2.25) circle (0.08); 
\draw[fill,color=black] (0.25,2.75) circle (0.08); 
\draw[fill,color=black] (0.25,3.25) circle (0.08); 
\draw[fill,color=black] (0.25,3.75) circle (0.08);

\draw[fill,color=red!50] (0.75,-1.25) circle (0.08); 
\draw[fill,color=black] (0.75,-0.75) circle (0.08); 
\draw[fill,color=black] (0.75,-0.25) circle (0.08); 
\draw[fill,color=black] (0.75,0.25) circle (0.08); 
\draw[fill,color=black] (0.75,0.75) circle (0.08); 
\draw[fill,color=black] (0.75,1.25) circle (0.08); 
\draw[fill,color=black] (0.75,1.75) circle (0.08); 
\draw[fill,color=black] (0.75,2.25) circle (0.08); 
\draw[fill,color=black] (0.75,2.75) circle (0.08); 
\draw[fill,color=black] (0.75,3.25) circle (0.08); 
\draw[fill,color=black] (0.75,3.75) circle (0.08);

\draw[fill,color=red!50] (-0.75,-3.25) circle (0.08); 
\draw[fill,color=red!50] (-0.75,-2.75) circle (0.08); 
\draw[fill,color=red!50] (-0.75,-2.25) circle (0.08); 
\draw[fill,color=red!50] (-0.75,-1.75) circle (0.08);

\draw[fill,color=red!50] (-0.25,-3.25) circle (0.08); 
\draw[fill,color=red!50] (-0.25,-2.75) circle (0.08); 
\draw[fill,color=red!50] (-0.25,-2.25) circle (0.08); 
\draw[fill,color=red!50] (-0.25,-1.75) circle (0.08);

\draw[fill,color=red!50] (0.25,-3.25) circle (0.08); 
\draw[fill,color=red!50] (0.25,-2.75) circle (0.08); 
\draw[fill,color=red!50] (0.25,-2.25) circle (0.08); 
\draw[fill,color=red!50] (0.25,-1.75) circle (0.08);

\draw[fill,color=red!50] (0.75,-3.25) circle (0.08); 
\draw[fill,color=red!50] (0.75,-2.75) circle (0.08); 
\draw[fill,color=red!50] (0.75,-2.25) circle (0.08); 
\draw[fill,color=red!50] (0.75,-1.75) circle (0.08);

\draw[fill,color=green!50] (1.25,-0.75) circle (0.08); 
\draw[fill,color=black] (1.25,-0.25) circle (0.08); 
\draw[fill,color=black] (1.25,0.25) circle (0.08); 
\draw[fill,color=black] (1.25,0.75) circle (0.08); 
\draw[fill,color=black] (1.25,1.25) circle (0.08); 
\draw[fill,color=black] (1.25,1.75) circle (0.08); 
\draw[fill,color=black] (1.25,2.25) circle (0.08); 
\draw[fill,color=black] (1.25,2.75) circle (0.08); 
\draw[fill,color=black] (1.25,3.25) circle (0.08); 
\draw[fill,color=black] (1.25,3.75) circle (0.08);

\draw[fill,color=red!50] (1.75,-0.25) circle (0.08); 
\draw[fill,color=red!50] (1.75,0.25) circle (0.08); 
\draw[fill,color=red!50] (1.75,0.75) circle (0.08); 
\draw[fill,color=red!50] (1.75,1.25) circle (0.08); 
\draw[fill,color=red!50] (1.75,1.75) circle (0.08); 
\draw[fill,color=red!50] (1.75,2.25) circle (0.08); 
\draw[fill,color=red!50] (1.75,2.75) circle (0.08); 
\draw[fill,color=red!50] (1.75,3.25) circle (0.08); 
\draw[fill,color=red!50] (1.75,3.75) circle (0.08);

\draw[fill,color=red!50] (2.25,-0.25) circle (0.08); 
\draw[fill,color=red!50] (2.25,0.25) circle (0.08); 
\draw[fill,color=red!50] (2.25,0.75) circle (0.08); 
\draw[fill,color=red!50] (2.25,1.25) circle (0.08); 
\draw[fill,color=red!50] (2.25,1.75) circle (0.08); 
\draw[fill,color=red!50] (2.25,2.25) circle (0.08); 
\draw[fill,color=red!50] (2.25,2.75) circle (0.08); 
\draw[fill,color=red!50] (2.25,3.25) circle (0.08); 
\draw[fill,color=red!50] (2.25,3.75) circle (0.08);

\draw[fill,color=red!50] (2.75,-0.25) circle (0.08); 
\draw[fill,color=red!50] (2.75,0.25) circle (0.08); 
\draw[fill,color=red!50] (2.75,0.75) circle (0.08); 
\draw[fill,color=red!50] (2.75,1.25) circle (0.08); 
\draw[fill,color=red!50] (2.75,1.75) circle (0.08); 
\draw[fill,color=red!50] (2.75,2.25) circle (0.08); 
\draw[fill,color=red!50] (2.75,2.75) circle (0.08); 
\draw[fill,color=red!50] (2.75,3.25) circle (0.08); 
\draw[fill,color=red!50] (2.75,3.75) circle (0.08);

\draw[fill,color=red!50] (3.25,-0.25) circle (0.08); 
\draw[fill,color=red!50] (3.25,0.25) circle (0.08); 
\draw[fill,color=red!50] (3.25,0.75) circle (0.08); 
\draw[fill,color=red!50] (3.25,1.25) circle (0.08); 
\draw[fill,color=red!50] (3.25,1.75) circle (0.08); 
\draw[fill,color=red!50] (3.25,2.25) circle (0.08); 
\draw[fill,color=red!50] (3.25,2.75) circle (0.08); 
\draw[fill,color=red!50] (3.25,3.25) circle (0.08); 
\draw[fill,color=red!50] (3.25,3.75) circle (0.08);

\draw[fill,color=red!50] (3.75,-0.25) circle (0.08); 
\draw[fill,color=red!50] (3.75,0.25) circle (0.08); 
\draw[fill,color=red!50] (3.75,0.75) circle (0.08); 
\draw[fill,color=red!50] (3.75,1.25) circle (0.08); 
\draw[fill,color=red!50] (3.75,1.75) circle (0.08); 
\draw[fill,color=red!50] (3.75,2.25) circle (0.08); 
\draw[fill,color=red!50] (3.75,2.75) circle (0.08); 
\draw[fill,color=red!50] (3.75,3.25) circle (0.08); 
\draw[fill,color=red!50] (3.75,3.75) circle (0.08);
  
\node[scale=0.7] at (0.75,-3.75) {$\tiny x_{3,3}$}; 
\node[scale=0.7] at (0.25,-3.75) {$\tiny x_{3,2}$}; 
\node[scale=0.7] at (-0.25,-3.75) {$\tiny x_{3,1}$}; 
\node[scale=0.7] at (-0.75,-3.75) {$\tiny x_{2,3}$}; 
\node[scale=0.7] at (-1.25,-3.75) {$\tiny x_{2,2}$}; 
\node[scale=0.7] at (-1.75,-3.75) {$\tiny x_{2,1}$}; 
\node[scale=0.7] at (-2.25,-3.75) {$\tiny x_{1,3}$}; 
\node[scale=0.7] at (-2.75,-3.75) {$\tiny x_{1,2}$}; 
\node[scale=0.7] at (-3.25,-3.75) {$\tiny x_{1,1}$}; 
\node[scale=0.7] at (3.75,-3.75) {$\tiny x_{5,3}$}; 
\node[scale=0.7] at (3.25,-3.75) {$\tiny x_{5,2}$}; 
\node[scale=0.7] at (2.75,-3.75) {$\tiny x_{5,1}$}; 
\node[scale=0.7] at (2.25,-3.75) {$\tiny x_{4,3}$}; 
\node[scale=0.7] at (1.75,-3.75) {$\tiny x_{4,2}$}; 
\node[scale=0.7] at (1.25,-3.75) {$\tiny x_{4,1}$};

\node[scale=0.7] at (-3.75,-3.25) {$\tiny y_{1,1}$}; 
\node[scale=0.7] at (-3.75,3.75) {$\tiny y_{3,5}$}; 
\node[scale=0.7] at (-3.75,3.25) {$\tiny y_{3,4}$}; 
\node[scale=0.7] at (-3.75,2.75) {$\tiny y_{3,3}$}; 
\node[scale=0.7] at (-3.75,2.25) {$\tiny y_{3,2}$}; 
\node[scale=0.7] at (-3.75,1.75) {$\tiny y_{3,1}$}; 
\node[scale=0.7] at (-3.75,1.25) {$\tiny y_{2,5}$}; 
\node[scale=0.7] at (-3.75,0.75) {$\tiny y_{2,4}$}; 
\node[scale=0.7] at (-3.75,0.25) {$\tiny y_{2,3}$}; 
\node[scale=0.7] at (-3.75,-0.25) {$\tiny y_{2,2}$}; 
\node[scale=0.7] at (-3.75,-0.75) {$\tiny y_{2,1}$}; 
\node[scale=0.7] at (-3.75,-1.25) {$\tiny y_{1,5}$}; 
\node[scale=0.7] at (-3.75,-1.75) {$\tiny y_{1,4}$}; 
\node[scale=0.7] at (-3.75,-2.25) {$\tiny y_{1,3}$}; 
\node[scale=0.7] at (-3.75,-2.75) {$\tiny y_{1,2}$};

\node (v16) at (-4,4) {}; 
\node (v17) at (-4,1.5) {}; 
\node (v18) at (-4,-1) {}; 
\node (v20) at (-4,-3.5) {}; 
\node (v21) at (-3.5,-4) {}; 
\node (v22) at (-2,-4) {}; 
\node (v23) at (-0.5,-4) {}; 
\node (v25) at (1,-4) {}; 
\node (v26) at (2.5,-4) {}; 
\node (v28) at (4,-4) {};

\draw  plot[smooth, tension=.7] coordinates {(v13) (v16)}; 
\draw  plot[smooth, tension=.7] coordinates {(v17) (v1)};

\draw  plot[smooth, tension=.7] coordinates {(v2) (v18)};

\draw  plot[smooth, tension=.7] coordinates {(v19) (v20) (-3.5,-3.5)};

\draw  plot[smooth, tension=.7] coordinates {(-3.5,-3.5) (v21)};

\draw  plot[smooth, tension=.7] coordinates {(v14) (v22)}; \tikzstyle{myedgestyle} = [decorate, decoration={brace, amplitude=5pt}]

\draw  plot[smooth, tension=.7] coordinates {(v5) (v23)};

\draw  plot[smooth, tension=.7] coordinates {(v24) (v25)};

\draw  plot[smooth, tension=.7] coordinates {(v10) (v26)};

\draw  plot[smooth, tension=.7] coordinates {(v27) (v28)};

\draw [decorate, decoration={brace, amplitude=5pt}](v22) -- (v21); 
\draw [decorate, decoration={brace, amplitude=5pt}](v23) -- (v22); 
\draw [decorate, decoration={brace, amplitude=5pt}](v25) -- (v23); 
\draw [decorate, decoration={brace, amplitude=5pt}](v26) -- (v25); 
\draw [decorate, decoration={brace, amplitude=5pt}](v28) -- (v26);

\node at (-2.75,-4.5) {$X_1$}; 
\node at (3.25,-4.5) {$X_5$}; 
\node at (1.75,-4.5) {$X_4$}; 
\node at (0.25,-4.5) {$X_3$}; 
\node at (-1.25,-4.5) {$X_2$}; 
\node at (-4.5,2.75) {$Y_3$}; 
\node at (-4.5,0.25) {$Y_2$}; 
\node at (-4.5,-2.25) {$Y_1$}; 
\draw [decorate, decoration={brace, amplitude=5pt}](v20) -- (v18); 
\draw [decorate, decoration={brace, amplitude=5pt}](v18) -- (v17); 
\draw [decorate, decoration={brace, amplitude=5pt}](v17) -- (v16); 
\end{tikzpicture} 


==> figures/qu-1a.tex <==
\begin{tikzpicture} 
\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-2, -0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};      
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};     
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};        
\draw[fill, color=black] (-3.25,-2.25) node (v1) {} circle (.08);  
\draw[fill, color=black] (-2.75,-3.25) node (v3) {} circle (.08);      
\draw[fill, color=black] (-3.25,-3.25) node (v2) {} circle (.08); 
\draw[fill, color=black] (-3.25,-2.75) node (v2) {} circle (.08); 
\draw  (-3.5,-2) rectangle (-2,-3.5); 
\draw  (-3.5,-0.5) rectangle (-2,-2); \end{tikzpicture}

==> figures/qu-1b.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-2, -0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};   
    
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};       

\draw  (-3.5,-2) rectangle (-2,-3.5); 
\draw  (-3.5,-0.5) rectangle (-2,-2);

\node at (-3.25,-3.25) {$1$}; 
\node at (-3.25,-2.75) {$2$}; \end{tikzpicture}

==> figures/qu-1c.tex <==
\begin{tikzpicture} 
\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-2, -0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};      
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};     
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};        
\draw[fill, color=black] (-3.25,-2.25) node (v1) {} circle (.08);  
\draw[fill, color=black] (-2.75,-3.25) node (v3) {} circle (.08);      
\draw[fill, color=black] (-3.25,-3.25) node (v2) {} circle (.08); 
\draw[fill, color=black] (-3.25,-2.75) node (v2) {} circle (.08); 
\draw  (-3.5,-2) rectangle (-2,-3.5); 
\draw  (-3.5,-0.5) rectangle (-2,-2);

\node at (-2.75,-2.75) {$1$}; 
\node at (-2.75,-2.25) {$2$}; \end{tikzpicture}

==> figures/qu-1d.tex <==
\begin{tikzpicture} 
\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-2, -0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};      
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};     
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};        
\draw[fill, color=black] (-3.25,-2.25) node (v1) {} circle (.08);  
\draw[fill, color=black] (-2.75,-3.25) node (v3) {} circle (.08);      
\draw[fill, color=black] (-3.25,-3.25) node (v2) {} circle (.08); 
\draw[fill, color=black] (-3.25,-2.75) node (v2) {} circle (.08); 
\draw  (-3.5,-2) rectangle (-2,-3.5); 
\draw  (-3.5,-0.5) rectangle (-2,-2);

\node at (-2.25,-3.25) {$1$}; 
\node at (-3.25,-1.75) {$2$}; \end{tikzpicture}

==> figures/variable.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=1.5] 
\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1, -0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.75,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};    
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
\draw[fill, color=black] (-1.75,-2.25) circle (.08);  
\draw[fill, color=black] (-1.25,-2.25) circle (.08);  
\draw[fill, color=black] (-1.75,-2.75) circle (.08);  
\draw[fill, color=black] (-1.25,-2.75) circle (.08);  
\draw[fill, color=black] (-1.75,-3.25) circle (.08);  
\draw[fill, color=black] (-1.25,-3.25) circle (.08);  
\draw[fill, color=black] (-2.75,-1.75) circle (.08);  
\draw[fill, color=black] (-3.25,-1.75) circle (.08);  
\draw[fill, color=black] (-2.25,-2.25) circle (.08);  
\draw[fill, color=black] (-2.75,-2.25) circle (.08);  
\draw[fill, color=black] (-3.25,-2.25) circle (.08);  
\draw[fill, color=black] (-2.25,-2.75) circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) circle (.08);  
\draw[fill, color=black] (-2.25,-3.25) circle (.08);  
\draw[fill, color=black] (-2.75,-3.25) circle (.08);      
\draw[fill, color=black] (-3.25,-3.25) circle (.08); 
\draw[fill, color=black] (-3.25,-1.25) circle (.08); 
\draw[fill, color=black] (-2.75,-1.25) circle (.08); 
\draw[fill, color=black] (-3.25,-0.75) circle (.08);
\draw[fill, color=black] (-2.25,-1.75) circle (.08);
\draw[fill, color=black] (-2.75,-0.75) circle (.08);

\draw  (-3.5,-2) rectangle (-1,-3.5); 
\draw  (-3.5,-0.5) rectangle (-1,-2);


\node (v1) at (-3.5,-0.375) {};
\node (v2) at (-2.5,-0.375) {};
\draw [decorate, decoration={brace, amplitude=3pt}] (v1) -- (v2);

\node[scale=0.75] at (-3,-0.125) {$c_f=2$};

\node (v4) at (-2.5625,-1.4375) {};
\node (v5) at (-1.9375,-1.4375) {};
\draw [decorate, decoration={brace, amplitude=2pt}] (v4) -- (v5);
\node[scale=0.75] at (-2.25,-1.25) {$r_f=1$};


\draw [dashed](-3.4375,-0.5625) -- (-3.4375,-1.9375) -- (-2.0625,-1.9375) -- (-2.0625,-1.5625) -- (-2.5625,-1.5625) -- (-2.5625,-0.5625) -- (-3.4375,-0.5625);
\end{tikzpicture}

==> figures/vertical_order.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-0.5,-0.5);  
\node[scale=0.8] at (-3.25,-3.75) {$0$};   
\node[scale=1] at (-0.25,-3.5) {$k$};   
\node[scale=1] at (-3.5,-0.25) {$l$};    
\node[scale=0.8] at (-1.25,-3.75) {$4$};    
\node[scale=0.8] at (-0.75,-3.75) {$5$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};    
\node[scale=0.8] at (-3.75,-3.25) {$0$};           
\node[scale=0.8] at (-3.75,-0.75) {$5$};   
\node[scale=0.8] at (-3.75,-1.25) {$4$};   
\node[scale=0.8] at (-3.75,-1.75) {$3$};   
\node[scale=0.8] at (-3.75,-2.25) {$2$};   
\node[scale=0.8] at (-3.75,-2.75) {$1$}; 
\draw[color=black] (-3.25,-3.25) node (v1) {} circle (.08);  
\draw[color=black] (-3.25,-2.75) node (v2) {} circle (.08);  
\draw[color=black] (-3.25,-2.25) node (v3) {} circle (.08);   
\draw[color=black] (-2.75,-3.25) node (v4) {} circle (.08);   
\draw[color=black] (-2.75,-2.75) node (v5) {} circle (.08);   
\draw[color=black] (-2.75,-2.25) node (v6) {} circle (.08);   
\draw[color=black] (-2.25,-3.25) node (v7) {} circle (.08);  
\draw[color=black] (-2.25,-2.75) node (v8) {} circle (.08);   
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);   
\draw[color=black] (-1.75,-3.25) node (v10) {} circle (.08);   
\draw[color=black] (-1.75,-2.75) node (v11) {} circle (.08);  
\draw[color=black] (-1.75,-2.25) node (v12) {} circle (.08);   
\draw[color=black] (-1.25,-3.25) node (v13) {} circle (.08);   
\draw[color=black] (-1.25,-2.75) node (v14) {} circle (.08);  
\draw[color=black] (-1.25,-2.25) node (v15) {} circle (.08);   
\draw[color=black] (-0.75,-3.25) node (v16) {} circle (.08);   
\draw[color=black] (-0.75,-2.75) node (v17) {} circle (.08);   
\draw[color=black] (-0.75,-2.25) node (v18) {} circle (.08);   
\draw[color=black] (-3.25,-1.75) node (v19) {} circle (.08);   
\draw[color=black] (-3.25,-1.25) node (v20) {} circle (.08);   
\draw[color=black] (-3.25,-0.75) node (v21) {} circle (.08);   
\draw[color=black] (-2.75,-1.75) node (v22) {} circle (.08);  
\draw[color=black] (-2.75,-1.25) node (v23) {} circle (.08);   
\draw[color=black] (-2.75,-0.75) node (v24) {} circle (.08);   
\draw[color=black] (-2.25,-1.75) node (v25) {} circle (.08);   
\draw[color=black] (-2.25,-1.25) node (v26) {} circle (.08);   
\draw[color=black] (-2.25,-0.75) node (v27) {} circle (.08);   
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);   
\draw[color=black] (-1.75,-1.25) node (v29) {} circle (.08);   
\draw[color=black] (-1.75,-0.75) node (v30) {} circle (.08);   
\draw[color=black] (-1.25,-1.75) node (v31) {} circle (.08);   
\draw[color=black] (-1.25,-1.25) node (v32) {} circle (.08);   
\draw[color=black] (-1.25,-0.75) node (v33) {} circle (.08);   
\draw[color=black] (-0.75,-1.75) node (v34) {} circle (.08);   
\draw[color=black] (-0.75,-1.25) node (v35) {} circle (.08);   
\draw[color=black] (-0.75,-0.75) node (v36) {} circle (.08);  
\draw  (-3.5,-0.5) rectangle (-0.5,-3.5);  
\draw[->]  (v1) edge (v2); 
\draw[->]  (v2) edge (v3); 
\draw[->]  (v4) edge (v5);  
\draw[->]  (v5) edge (v6); 
\draw[->]  (v7) edge (v8);  
\draw[->]  (v8) edge (v9);  
\draw[->]  (v10) edge (v11);  
\draw[->]  (v11) edge (v12);  
\draw[->]  (v13) edge (v14);  
\draw[->]  (v14) edge (v15);  
\draw[->]  (v16) edge (v17);  
\draw[->]  (v17) edge (v18);  
\draw[->]  (v3) edge (v19);  
\draw[->]  (v19) edge (v20);  
\draw[->]  (v20) edge (v21);  
\draw[->]  (v22) edge (v23);  
\draw[->]  (v23) edge (v24);  
\draw[->]  (v25) edge (v26);  
\draw[->]  (v26) edge (v27);  
\draw[->]  (v28) edge (v29);  
\draw[->]  (v29) edge (v30);  
\draw[->]  (v31) edge (v32);  
\draw[->]  (v32) edge (v33);  
\draw[->]  (v34) edge (v35);  
\draw[->]  (v35) edge (v36);

\draw[->]  (v6) edge (v22); 
\draw[->]  (v9) edge (v25); 
\draw[->]  (v12) edge (v28); 
\draw[->]  (v15) edge (v31); 
\draw[->]  (v18) edge (v34);

\draw[->]  (v21) edge (v4); 
\draw[->]  (v24) edge (v7); 
\draw[->]  (v27) edge (v10); 
\draw[->]  (v30) edge (v13); 
\draw[->]  (v33) edge (v16); \end{tikzpicture}

==> figures/y-dir-proof-1.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=1.3]

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (0.5,3) node (v2) {}; 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (0.625,-3.5) {$k$};  
\node[scale=1] (v1) at (-3.75,3.125) {$l$};   
\node[scale=0.8] at (0.25,-3.75) {$K$};   
   
   
   
\node[scale=0.8] at (-3.875,-3.25) {$0$};    
  
\node[scale=0.6] at (-3.875,-0.25) {$\mu_B-1$};
\node[scale=0.6] at (-3.875,2.75) {$2\mu_B-1$};  
  
  
\node[scale=0.8] at (-3.875,-2.75) {$1$};  
 
\draw[fill, color=black] (-1.75,-1.75) circle (.08);  
\draw[fill, color=black] (-3.25,-1.75) circle (.08);  
\draw[fill, color=black] (-1.75,-2.75) circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) circle (.08);  
\draw[fill, color=black] (-1.25,-3.25) circle (.08);  
\draw[fill, color=black] (-1.25,-1.75) circle (.08); 
\draw[fill, color=black] (-1.25,-2.75) circle (.08); 
\draw[fill, color=black] (-1.75,-3.25) circle (.08); 
\draw[fill, color=black] (-3.25,-3.25) circle (.08); 
\draw[fill, color=black] (-1.75,-0.25) circle (.08); 
\draw[fill, color=black] (-3.25,-0.25) circle (.08); 
\draw[fill, color=black] (-1.75,-1.25) circle (.08); 
\draw[fill, color=black] (-3.25,-1.25) circle (.08); 
 

\draw  (-3.5,0) rectangle (0.5,-3.5); 

\draw[color=black] (-1.25,-1.25) circle (.08);  
\draw[color=black] (0.25,-0.25) circle (.08);  
\draw[color=black] (0.25,-1.75) circle (.08);  
\draw[color=black] (0.25,-1.25) circle (.08);  
\draw[color=black] (0.25,-2.75) circle (.08);  
\draw[color=black] (-0.75,-3.25) circle (.08);  
\draw[color=black] (-0.75,-2.75) circle (.08);  
\draw[color=black] (-0.75,-1.75) circle (.08); 
\draw[color=black] (0.25,-3.25) circle (.08); 
\draw[color=black] (-1.25,-0.25) circle (.08); 
\draw[color=black] (-0.75,-1.25) circle (.08); 
\draw[color=black] (-0.75,-0.25) circle (.08);  
\draw[color=black] (-2.25,1.75) circle (.08); 
\draw[color=black] (-2.25,0.75) circle (.08); 
\draw[color=black] (-2.25,0.25) circle (.08); 
\draw[color=black] (-3.25,0.75) circle (.08); 
\draw[color=black] (-3.25,0.25) circle (.08); 
\draw[color=black] (-3.25,1.75) circle (.08); 
\draw[color=black] (-3.25,2.75) circle (.08); 
\draw[color=black] (-2.75,2.75) circle (.08); 
\draw[color=black] (-2.75,2.25) circle (.08); 

\node at (-1.25,-2.125) {$\vdots$};
\node at (-1.75,-2.125) {$\vdots$};
\node at (-3.25,-2.125) {$\vdots$};
\node at (-1.75,-0.625) {$\vdots$};
\node at (-3.25,-0.625) {$\vdots$};
\node at (-3.25,2.375) {$\vdots$};
\node at (-3.25,1.375) {$\vdots$};
\node at (-2.25,1.375) {$\vdots$};
\node at (-1.25,-0.625) {$\vdots$};
\node at (-0.75,-2.125) {$\vdots$};
\node at (-0.75,-0.625) {$\vdots$};
\node at (0.25,-2.125) {$\vdots$};
\node at (0.25,-0.625) {$\vdots$};
\node at (-2.75,-1.75) {$\ldots$};
\node at (-2.75,-0.25) {$\ldots$};
\node at (-2.75,1.75) {$\ldots$};
\node at (-2.75,0.25) {$\ldots$};
\node at (-2.25,-3.25) {$\ldots$};
\node at (-2.25,-1.75) {$\ldots$};
\node at (-2.25,-0.25) {$\ldots$};
\node at (-2.75,-3.25) {$\ldots$};
\node at (-0.25,-0.25) {$\ldots$};
\node at (-0.25,-1.75) {$\ldots$};
\node at (-0.25,-3.25) {$\ldots$};

\node (v3) at (-3.625,3) {};
\node (v4) at (-2.375,3) {};
\draw [decorate, decoration={brace, amplitude=3pt}] (v3) -- (v4);
\node at (-3,3.25) {$c_{e,u}$};
\node (v5) at (-2,2.125) {};
\node (v6) at (-2,-0.125) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v5) -- (v6);
\node at (-1.625,1) {$r_e$};
\node (v7) at (-1.125,0) {};
\node (v8) at (0.625,0) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v7) -- (v8);
\node at (-0.25,0.375) {$c_{e,b}$};
\node (v9) at (0.5,0) {};
\node (v10) at (0.5,-1.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v9) -- (v10);
\node at (0.875,-0.75) {$l_e$};

\end{tikzpicture}

==> figures/y-dir-proof-2.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=1.3]

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (1.5,3) node (v2) {}; 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (1.625,-3.5) {$k$};  
\node[scale=1] (v1) at (-3.75,3.125) {$l$};   
\node[scale=0.8] at (1.25,-3.75) {$K$};   
   
\node[scale=0.8] at (-1.25,-3.75) {$c_f$};   
\node[scale=0.8] at (-3.875,-3.25) {$0$};    
  
\node[scale=0.6] at (-3.875,-0.25) {$\mu_B-1$};
\node[scale=0.6] at (-3.875,2.75) {$2\mu_B-1$};  
\node[scale=0.6] at (-3.875,-2.25) {$r_f-1$};  

\draw  (-3.5,0) rectangle (1.5,-3.5); 

\draw[color=black] (-0.25,-1.25) circle (.08);  
\draw[color=black] (1.25,-0.25) circle (.08);  
\draw[color=black] (1.25,-1.75) circle (.08);  
\draw[color=black] (1.25,-1.25) circle (.08);  
\draw[color=black] (1.25,-2.75) circle (.08);  
\draw[color=black] (0.25,-3.25) circle (.08);  
\draw[color=black] (0.25,-2.75) circle (.08);  
\draw[color=black] (0.25,-1.75) circle (.08); 
\draw[color=black] (1.25,-3.25) circle (.08); 
\draw[color=black] (-0.25,-0.25) circle (.08); 
\draw[color=black] (0.25,-1.25) circle (.08); 
\draw[color=black] (0.25,-0.25) circle (.08);  
\draw[color=black] (-2.25,1.75) circle (.08); 
\draw[color=black] (-2.25,0.75) circle (.08); 
\draw[color=black] (-2.25,0.25) circle (.08); 
\draw[color=black] (-3.25,0.75) circle (.08); 
\draw[color=black] (-3.25,0.25) circle (.08); 
\draw[color=black] (-3.25,1.75) circle (.08); 
\draw[color=black] (-3.25,2.75) circle (.08); 
\draw[color=black] (-2.75,2.75) circle (.08); 
\draw[color=black] (-2.75,2.25) circle (.08); 

\node at (-1.25,-2.625) {$\vdots$};
\node at (-1.75,-2.125) {$\vdots$};
\node at (-1.75,-2.625) {$\vdots$};
\node at (-3.25,-2.125) {$\vdots$};
\node at (-3.25,-2.625) {$\vdots$};
\node at (-1.75,-1.125) {$\vdots$};
\node at (-1.75,-1.625) {$\vdots$};
\node at (-1.75,-0.625) {$\vdots$};
\node at (-3.25,-1.125) {$\vdots$};
\node at (-3.25,-1.625) {$\vdots$};
\node at (-3.25,-0.625) {$\vdots$};
\node at (-3.25,2.375) {$\vdots$};
\node at (-3.25,1.375) {$\vdots$};
\node at (-2.25,1.375) {$\vdots$};
\node at (-0.25,-0.625) {$\vdots$};
\node at (0.25,-2.125) {$\vdots$};
\node at (0.25,-0.625) {$\vdots$};
\node at (1.25,-2.125) {$\vdots$};
\node at (1.25,-0.625) {$\vdots$};
\node at (-2.75,-1.75) {$\ldots$};
\node at (-2.75,-0.25) {$\ldots$};
\node at (-2.75,1.75) {$\ldots$};
\node at (-2.75,0.25) {$\ldots$};
\node at (-2.25,-3.25) {$\ldots$};
\node at (-2.25,-1.75) {$\ldots$};
\node at (-2.25,-0.25) {$\ldots$};
\node at (-2.75,-3.25) {$\ldots$};
\node at (0.75,-0.25) {$\ldots$};
\node at (0.75,-1.75) {$\ldots$};
\node at (0.75,-3.25) {$\ldots$};

\node (v3) at (-3.625,3) {};
\node (v4) at (-2.375,3) {};
\draw [decorate, decoration={brace, amplitude=3pt}] (v3) -- (v4);
\node at (-3,3.25) {$c_{e,u}$};
\node (v5) at (-2,2.125) {};
\node (v6) at (-2,-0.125) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v5) -- (v6);
\node at (-1.625,1) {$r_e$};
\node (v7) at (-0.125,0) {};
\node (v8) at (1.625,0) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v7) -- (v8);
\node at (0.75,0.375) {$c_{e,b}$};
\node (v9) at (1.5,0) {};
\node (v10) at (1.5,-1.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v9) -- (v10);
\node at (1.875,-0.75) {$l_e$};

\node[scale=0.8] at (-3.25,-3.25) {$\alpha_1$};
\node[scale=0.8] at (-3.25,-0.25) {$\alpha_{\mu_B}$};

\node[scale=0.8] at (-1.75,-3.25) {$\psi_1$};

\node[scale=0.8] at (-1.75,-0.25) {$\psi_{\mu_B}$};

\node[scale=0.8] at (-1.25,-3.25) {$\omega_1$};
\node[scale=0.8] at (-1.25,-2.25) {$\omega_{r_f}$};
\end{tikzpicture}

==> figures/y-dir-proof-3.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=1.3]

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (2.5,3) node (v2) {}; 

\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (2.625,-3.5) {$k$};  
\node[scale=1] (v1) at (-3.75,3.125) {$l$};   
\node[scale=0.8] at (2.25,-3.75) {$K$};   
   
\node[scale=0.8] at (0.25,-3.75) {$c_f$};   
\node[scale=0.8] at (-3.875,-3.25) {$0$};    
  
\node[scale=0.6] at (-3.875,-0.25) {$\mu_B-1$};
\node[scale=0.6] at (-3.875,2.75) {$2\mu_B-1$};  
\node[scale=0.6] at (-3.875,-2.25) {$r_f-1$};  
 

\draw  (-3.5,0) rectangle (2.5,-3.5); 

\draw[color=black] (0.75,-1.25) circle (.08);  
\draw[color=black] (2.25,-0.25) circle (.08);  
\draw[color=black] (2.25,-1.75) circle (.08);  
\draw[color=black] (2.25,-1.25) circle (.08);  
\draw[color=black] (2.25,-2.75) circle (.08);  
\draw[color=black] (1.25,-3.25) circle (.08);  
\draw[color=black] (1.25,-2.75) circle (.08);  
\draw[color=black] (1.25,-1.75) circle (.08); 
\draw[color=black] (2.25,-3.25) circle (.08); 
\draw[color=black] (0.75,-0.25) circle (.08); 
\draw[color=black] (1.25,-1.25) circle (.08); 
\draw[color=black] (1.25,-0.25) circle (.08);  


\node at (0.25,-2.625) {$\vdots$};
\node at (-0.25,-2.125) {$\vdots$};
\node at (-0.25,-2.625) {$\vdots$};
\node at (-3.25,1.375) {$\vdots$};
\node at (-0.25,-1.125) {$\vdots$};
\node at (-0.25,-1.625) {$\vdots$};
\node at (-0.25,-0.625) {$\vdots$};
\node at (-3.25,2.375) {$\vdots$};
\node at (-3.25,1.875) {$\vdots$};
\node at (-2.25,1.375) {$\vdots$};
\node at (-2.25,1.875) {$\vdots$};
\node at (-2.25,2.375) {$\vdots$};

\node at (-1.25,-2.625) {$\vdots$};
\node at (-1.25,-2.125) {$\vdots$};
\node at (-1.25,-1.625) {$\vdots$};
\node at (-1.25,-1.125) {$\vdots$};
\node at (-1.25,-0.625) {$\vdots$};

\node at (-1.75,1.375) {$\vdots$};
\node at (-1.75,-2.625) {$\vdots$};
\node at (-1.75,-2.125) {$\vdots$};
\node at (0.75,-0.625) {$\vdots$};
\node at (1.25,-2.125) {$\vdots$};
\node at (1.25,-0.625) {$\vdots$};
\node at (2.25,-2.125) {$\vdots$};
\node at (2.25,-0.625) {$\vdots$};
\node at (-2.75,1.25) {$\ldots$};
\node at (-2.75,2.75) {$\ldots$};
\node at (-0.75,-3.25) {$\ldots$};
\node at (-0.75,-1.75) {$\ldots$};
\node at (-0.75,-0.25) {$\ldots$};





\node at (-2.75,0.25) {$\ldots$};
\node at (1.75,-0.25) {$\ldots$};
\node at (1.75,-1.75) {$\ldots$};
\node at (1.75,-3.25) {$\ldots$};

\node (v7) at (0.875,0) {};
\node (v8) at (2.625,0) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v7) -- (v8);
\node at (1.75,0.375) {$c_{e,b}$};
\node (v9) at (2.5,0) {};
\node (v10) at (2.5,-1.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v9) -- (v10);
\node at (2.875,-0.75) {$l_e$};

\node[scale=0.8] at (-3.25,0.25) {$\alpha_1$};
\node[scale=0.8] at (-3.25,0.75) {$\alpha_2$};
\node[scale=0.8] at (-3.25,2.75) {$\alpha_{\mu_B}$};

\node[scale=0.8] at (-0.25,-3.25) {$\psi_1$};
\node[scale=0.8] at (-0.25,-0.25) {$\psi_{\mu_B}$};

\node[scale=0.8] at (0.25,-3.25) {$\omega_1$};
\node[scale=0.8] at (0.25,-2.25) {$\omega_{r_f}$};

\node[scale=0.8] at (-2.25,0.25) {$\theta_1$};
\node[scale=0.8] at (-2.25,0.75) {$\theta_2$};
\node[scale=0.8] at (-2.25,2.75) {$\theta_{\mu_B}$};

\node[scale=0.8] at (-1.75,0.25) {$\lambda_{r_f}$};
\node[scale=0.6] at (-1.75,0.75) {$\lambda_{r_f+1}$};
\node[scale=0.8] at (-1.75,1.75) {$\lambda_{\mu_B}$};

\node[scale=0.8] at (-1.75,-3.25) {$\lambda_{1}$};
\node[scale=0.8] at (-1.75,-1.75) {$\lambda_{\tilde{l}_f}$};

\node[scale=0.8] at (-1.25,-3.25) {$\phi_1$};
\node[scale=0.8] at (-1.25,-0.25) {$\phi_{\mu_B}$};


\node (v3) at (-2,-1.375) {};
\node (v4) at (-2,-3.625) {};

\draw [decorate, decoration={brace, amplitude=5pt}] (v4) -- (v3);
\node at (-2.5,-2.5) {$\tilde{l}_f$};
\node (v5) at (-3.625,3) {};
\node (v6) at (-1.875,3) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v5) -- (v6);
\node at (-2.75,3.375) {$c_{e,u}$};
\node (v11) at (-1.5,2.125) {};
\node (v12) at (-1.5,-0.125) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v11) -- (v12);
\node at (-1.125,1) {$r_e$};
\node (v13) at (-1.5,0) {};
\node (v14) at (0.125,0) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v13) -- (v14);
\node at (-0.75,0.375) {$\tilde{c}_f$};
\end{tikzpicture}

==> figures/z-zig-zag-1.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1.5,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.25,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};         
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};              
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};

\draw[fill, color=black] (-3.25,-3.25) node (v1) {} circle (.08); 
\draw[fill,color=black] (-2.75,-3.25) node (v2) {} circle (.08); 

\draw[color=black] (-2.25,-3.25) node (v3) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) node (v4) {} circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) node (v5) {} circle (.08);  
\draw[color=black] (-2.25,-2.75) node (v6) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.25) node (v7) {} circle (.08);  
\draw[color=black] (-2.75,-2.25) node (v8) {} circle (.08);  
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);  
\draw[color=black] (-3.25,-1.75) node (v10) {} circle (.08);  
\draw[color=black] (-2.75,-1.75) node (v11) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v12) {} circle (.08);              
\draw[color=black] (-1.75,-3.25) node (v19) {} circle (.08);      
\draw[color=black] (-1.75,-2.75) node (v22) {} circle (.08);      
\draw[color=black] (-1.75,-2.25) node (v25) {} circle (.08);      
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);                 

\draw  (-3.5,-1.5) rectangle (-1.5,-3.5);
\end{tikzpicture}

==> figures/z-zig-zag-2.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1.5,-1.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-1.25,-3.5) {$k$};  
\node[scale=1] at (-3.5,-1.25) {$l$};         
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};              
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};

\draw[fill, color=black] (-3.25,-3.25) node (v1) {} circle (.08); 
\draw[fill,color=black] (-2.75,-3.25) node (v2) {} circle (.08); 

\draw[fill, color=black] (-2.25,-3.25) node (v3) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.75) node (v4) {} circle (.08);  
\draw[fill, color=black] (-2.75,-2.75) node (v5) {} circle (.08);  
\draw[color=black] (-2.25,-2.75) node (v6) {} circle (.08);  
\draw[fill, color=black] (-3.25,-2.25) node (v7) {} circle (.08);  
\draw[fill, color=black] (-2.75,-2.25) node (v8) {} circle (.08);  
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);  
\draw[fill, color=black] (-3.25,-1.75) node (v10) {} circle (.08);  
\draw[fill, color=black] (-2.75,-1.75) node (v11) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v12) {} circle (.08);              
\draw[color=black] (-1.75,-3.25) node (v19) {} circle (.08);      
\draw[color=black] (-1.75,-2.75) node (v22) {} circle (.08);      
\draw[color=black] (-1.75,-2.25) node (v25) {} circle (.08);      
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);                 

\draw  (-3.5,-1.5) rectangle (-1.5,-3.5);
\end{tikzpicture}

==> figures/z-zig-zag-order.tex <==
\begin{tikzpicture}

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-0.5,-0.5); 
\node[scale=0.8] at (-3.25,-3.75) {$0$};  
\node[scale=1] at (-0.25,-3.5) {$k$};  
\node[scale=1] at (-3.5,-0.25) {$l$};   
\node[scale=0.8] at (-1.25,-3.75) {$4$};   
\node[scale=0.8] at (-0.75,-3.75) {$5$};   
\node[scale=0.8] at (-1.75,-3.75) {$3$};   
\node[scale=0.8] at (-2.25,-3.75) {$2$};   
\node[scale=0.8] at (-2.75,-3.75) {$1$};   
\node[scale=0.8] at (-3.75,-3.25) {$0$};          
\node[scale=0.8] at (-3.75,-0.75) {$5$};  
\node[scale=0.8] at (-3.75,-1.25) {$4$};  
\node[scale=0.8] at (-3.75,-1.75) {$3$};  
\node[scale=0.8] at (-3.75,-2.25) {$2$};  
\node[scale=0.8] at (-3.75,-2.75) {$1$};

\draw[color=black] (-3.25,-3.25) node (v1) {} circle (.08); 
\draw[color=black] (-2.75,-3.25) node (v2) {} circle (.08); 

\draw[color=black] (-2.25,-3.25) node (v3) {} circle (.08);  
\draw[color=black] (-3.25,-2.75) node (v4) {} circle (.08);  
\draw[color=black] (-2.75,-2.75) node (v5) {} circle (.08);  
\draw[color=black] (-2.25,-2.75) node (v6) {} circle (.08);  
\draw[color=black] (-3.25,-2.25) node (v7) {} circle (.08);  
\draw[color=black] (-2.75,-2.25) node (v8) {} circle (.08);  
\draw[color=black] (-2.25,-2.25) node (v9) {} circle (.08);  
\draw[color=black] (-3.25,-1.75) node (v10) {} circle (.08);  
\draw[color=black] (-2.75,-1.75) node (v11) {} circle (.08);  
\draw[color=black] (-2.25,-1.75) node (v12) {} circle (.08);  
\draw[color=black] (-3.25,-1.25) node (v13) {} circle (.08);  
\draw[color=black] (-2.75,-1.25) node (v14) {} circle (.08);  
\draw[color=black] (-2.25,-1.25) node (v15) {} circle (.08);  
\draw[color=black] (-3.25,-0.75) node (v16) {} circle (.08);  
\draw[color=black] (-2.75,-0.75) node (v17) {} circle (.08);  
\draw[color=black] (-2.25,-0.75) node (v18) {} circle (.08);  
\draw[color=black] (-1.75,-3.25) node (v19) {} circle (.08);  
\draw[color=black] (-1.25,-3.25) node (v20) {} circle (.08);  
\draw[color=black] (-0.75,-3.25) node (v21) {} circle (.08);  
\draw[color=black] (-1.75,-2.75) node (v22) {} circle (.08);  
\draw[color=black] (-1.25,-2.75) node (v23) {} circle (.08);  
\draw[color=black] (-0.75,-2.75) node (v24) {} circle (.08);  
\draw[color=black] (-1.75,-2.25) node (v25) {} circle (.08);  
\draw[color=black] (-1.25,-2.25) node (v26) {} circle (.08);  
\draw[color=black] (-0.75,-2.25) node (v27) {} circle (.08);  
\draw[color=black] (-1.75,-1.75) node (v28) {} circle (.08);  
\draw[color=black] (-1.25,-1.75) node (v29) {} circle (.08);  
\draw[color=black] (-0.75,-1.75) node (v30) {} circle (.08);  
\draw[color=black] (-1.75,-1.25) node (v31) {} circle (.08);  
\draw[color=black] (-1.25,-1.25) node (v32) {} circle (.08);  
\draw[color=black] (-0.75,-1.25) node (v33) {} circle (.08);  
\draw[color=black] (-1.75,-0.75) node (v34) {} circle (.08);  
\draw[color=black] (-1.25,-0.75) node (v35) {} circle (.08);  
\draw[color=black] (-0.75,-0.75) node (v36) {} circle (.08); 

\draw  (-3.5,-0.5) rectangle (-2,-3.5); 
\draw  (-2,-0.5) rectangle (-0.5,-3.5);

\draw[->]  (v1) edge (v2); 
\draw[->]  (v2) edge (v3); 
\draw[->]  (v3) edge (v4); 
\draw[->]  (v4) edge (v5); 
\draw[->]  (v5) edge (v6); 
\draw[->]  (v6) edge (v7); 
\draw[->]  (v7) edge (v8); 
\draw[->]  (v8) edge (v9); 
\draw[->]  (v9) edge (v10); 
\draw[->]  (v10) edge (v11); 
\draw[->]  (v11) edge (v12); 
\draw[->]  (v12) edge (v13); 
\draw[->]  (v13) edge (v14); 
\draw[->]  (v14) edge (v15); 
\draw[->]  (v15) edge (v16); 
\draw[->]  (v16) edge (v17); 
\draw[->]  (v17) edge (v18); 
\draw[->]  (v18) edge (v19); 
\draw[->]  (v19) edge (v20); 
\draw[->]  (v20) edge (v21); 
\draw[->]  (v21) edge (v22); 
\draw[->]  (v22) edge (v23); 
\draw[->]  (v23) edge (v24); 
\draw[->]  (v24) edge (v25); 
\draw[->]  (v25) edge (v26); 
\draw[->]  (v26) edge (v27); 
\draw[->]  (v27) edge (v28); 
\draw[->]  (v28) edge (v29); 
\draw[->]  (v29) edge (v30); 
\draw[->]  (v30) edge (v31); 
\draw[->]  (v31) edge (v32); 
\draw[->]  (v32) edge (v33); 
\draw[->]  (v33) edge (v34); 
\draw[->]  (v34) edge (v35); 
\draw[->]  (v35) edge (v36);
\end{tikzpicture}
